One-dimensional strata of residueless meromorphic differentials

In projectivized strata of meromorphic $1$-forms on elliptic curves with only one zero, the locus of residueless differentials is a complex curve endowed with a canonical complex projective structure. Drawing on the multi-scale compactification of strata, we provide formulas to compute the genus of these curves and the degree of their natural forgetful map to $\mathcal{M}_{1,1}$. Additionally, we distinguish two non-hyperelliptic components in the residueless locus of the exceptional stratum $\mathcal{H}_{1}(12,-3,-3,-3,-3)$ and hence complete the classification of the connected components of these loci.

==> diagrams/arcs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,670); %set diagram left start at 0, and has height of 670

%Shape: Rectangle [id:dp13003323800106226] 
\draw   (266.58,40.31) -- (266.3,200.94) -- (100.13,200.77) -- (100.41,40.13) -- cycle ;
%Curve Lines [id:da49024433277504276] 
\draw    (100.41,40.13) .. controls (60.35,82.88) and (64.86,165.75) .. (100.13,200.77) ;
%Straight Lines [id:da7244806167416094] 
\draw    (266.58,40.31) -- (100.13,200.77) ;
\draw   (186.14,42.67) -- (181.17,40.15) -- (186.28,37.92) ;
\draw   (186.67,203.27) -- (181.66,200.82) -- (186.74,198.52) ;
\draw   (185.3,114.71) -- (190.84,113.43) -- (189,118.19) ;
\draw   (97.35,125.21) -- (100.07,120.79) -- (102.79,125.21) ;
\draw   (69.63,126.12) -- (71.9,121.45) -- (75.04,125.57) ;
\draw   (263.51,120.6) -- (266.28,116.21) -- (268.94,120.66) ;
%Shape: Ellipse [id:dp2585390379632566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.13,198.56) .. controls (101.52,198.56) and (102.65,199.55) .. (102.65,200.77) .. controls (102.65,201.99) and (101.52,202.98) .. (100.12,202.98) .. controls (98.73,202.98) and (97.6,201.99) .. (97.6,200.77) .. controls (97.6,199.55) and (98.74,198.56) .. (100.13,198.56) -- cycle ;
%Shape: Ellipse [id:dp9592871157019427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.3,198.74) .. controls (267.7,198.74) and (268.82,199.73) .. (268.82,200.95) .. controls (268.82,202.17) and (267.69,203.15) .. (266.29,203.15) .. controls (264.9,203.15) and (263.77,202.16) .. (263.77,200.94) .. controls (263.78,199.72) and (264.91,198.74) .. (266.3,198.74) -- cycle ;
%Shape: Ellipse [id:dp1963649419938669] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.59,38.1) .. controls (267.98,38.1) and (269.11,39.09) .. (269.11,40.31) .. controls (269.1,41.53) and (267.97,42.52) .. (266.58,42.52) .. controls (265.18,42.51) and (264.06,41.53) .. (264.06,40.31) .. controls (264.06,39.09) and (265.19,38.1) .. (266.59,38.1) -- cycle ;
%Shape: Ellipse [id:dp9066843016975921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.41,37.92) .. controls (101.81,37.93) and (102.94,38.92) .. (102.93,40.13) .. controls (102.93,41.35) and (101.8,42.34) .. (100.41,42.34) .. controls (99.01,42.34) and (97.88,41.35) .. (97.89,40.13) .. controls (97.89,38.91) and (99.02,37.92) .. (100.41,37.92) -- cycle ;
%Curve Lines [id:da3324231576431014] 
\draw    (267.64,201.67) .. controls (306.26,159.08) and (302.61,75.59) .. (267.16,40.38) ;
\draw   (292.2,123.67) -- (294.71,118.68) -- (297.57,123.48) ;
%Shape: Rectangle [id:dp5291796326117713] 
\draw   (585.91,37.91) -- (585.63,198.54) -- (419.46,198.37) -- (419.74,37.73) -- cycle ;
%Curve Lines [id:da75148329852908] 
\draw    (419.74,37.73) .. controls (379.68,80.48) and (384.19,163.35) .. (419.46,198.37) ;
%Straight Lines [id:da8077420638026764] 
\draw    (585.91,37.91) -- (419.46,198.37) ;
\draw   (500.5,35.44) -- (505.54,37.82) -- (500.49,40.19) ;
\draw   (500.99,196.08) -- (506.04,198.46) -- (500.99,200.83) ;
\draw   (512,113) -- (506.39,113.93) -- (508.52,109.3) ;
\draw   (416.68,122.8) -- (419.4,118.39) -- (422.12,122.8) ;
\draw   (388.96,123.71) -- (391.23,119.05) -- (394.37,123.17) ;
\draw   (582.84,118.2) -- (585.61,113.81) -- (588.27,118.25) ;
%Shape: Ellipse [id:dp1398295587282028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.46,196.16) .. controls (420.85,196.16) and (421.98,197.15) .. (421.98,198.37) .. controls (421.98,199.59) and (420.85,200.58) .. (419.45,200.58) .. controls (418.06,200.57) and (416.93,199.58) .. (416.93,198.36) .. controls (416.94,197.15) and (418.07,196.16) .. (419.46,196.16) -- cycle ;
%Shape: Ellipse [id:dp8338301161883686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.63,196.34) .. controls (587.03,196.34) and (588.15,197.33) .. (588.15,198.55) .. controls (588.15,199.77) and (587.02,200.75) .. (585.62,200.75) .. controls (584.23,200.75) and (583.1,199.76) .. (583.1,198.54) .. controls (583.11,197.32) and (584.24,196.34) .. (585.63,196.34) -- cycle ;
%Shape: Ellipse [id:dp38571161963722744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.92,35.7) .. controls (587.31,35.7) and (588.44,36.69) .. (588.44,37.91) .. controls (588.43,39.13) and (587.3,40.12) .. (585.91,40.11) .. controls (584.52,40.11) and (583.39,39.12) .. (583.39,37.9) .. controls (583.39,36.69) and (584.52,35.7) .. (585.92,35.7) -- cycle ;
%Shape: Ellipse [id:dp01304241485007851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.75,35.52) .. controls (421.14,35.52) and (422.27,36.51) .. (422.26,37.73) .. controls (422.26,38.95) and (421.13,39.94) .. (419.74,39.94) .. controls (418.34,39.94) and (417.22,38.95) .. (417.22,37.73) .. controls (417.22,36.51) and (418.35,35.52) .. (419.75,35.52) -- cycle ;
%Curve Lines [id:da8856551066587293] 
\draw    (586.97,199.27) .. controls (625.59,156.68) and (621.94,73.19) .. (586.49,37.98) ;
\draw   (611.53,121.27) -- (614.04,116.28) -- (616.9,121.08) ;
%Shape: Rectangle [id:dp5605532817814862] 
\draw   (265.41,256.19) -- (265.13,416.82) -- (98.96,416.65) -- (99.24,256.01) -- cycle ;
%Curve Lines [id:da9562838859858831] 
\draw    (99.24,256.01) .. controls (59.18,298.76) and (63.69,381.63) .. (98.96,416.65) ;
%Straight Lines [id:da33262862936037085] 
\draw    (265.41,256.19) -- (98.96,416.65) ;
\draw   (180,253.72) -- (185.04,256.1) -- (179.99,258.47) ;
\draw   (180.49,414.35) -- (185.54,416.74) -- (180.49,419.11) ;
\draw   (184.12,330.89) -- (189.55,329.17) -- (188.09,334.05) ;
\draw   (96.18,341.08) -- (98.9,336.67) -- (101.62,341.08) ;
\draw   (68.46,341.99) -- (70.73,337.33) -- (73.87,341.45) ;
\draw   (262.34,336.47) -- (265.11,332.09) -- (267.77,336.53) ;
%Shape: Ellipse [id:dp7665339152451636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.96,414.44) .. controls (100.35,414.44) and (101.48,415.43) .. (101.48,416.65) .. controls (101.48,417.87) and (100.35,418.85) .. (98.95,418.85) .. controls (97.56,418.85) and (96.43,417.86) .. (96.43,416.64) .. controls (96.44,415.42) and (97.57,414.44) .. (98.96,414.44) -- cycle ;
%Shape: Ellipse [id:dp023075539229315378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.13,414.61) .. controls (266.53,414.62) and (267.65,415.61) .. (267.65,416.82) .. controls (267.65,418.04) and (266.52,419.03) .. (265.12,419.03) .. controls (263.73,419.03) and (262.6,418.04) .. (262.6,416.82) .. controls (262.61,415.6) and (263.74,414.61) .. (265.13,414.61) -- cycle ;
%Shape: Ellipse [id:dp35582191998505763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.42,253.98) .. controls (266.81,253.98) and (267.94,254.97) .. (267.94,256.19) .. controls (267.93,257.41) and (266.8,258.39) .. (265.41,258.39) .. controls (264.02,258.39) and (262.89,257.4) .. (262.89,256.18) .. controls (262.89,254.96) and (264.02,253.98) .. (265.42,253.98) -- cycle ;
%Shape: Ellipse [id:dp2950298886141327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.25,253.8) .. controls (100.64,253.8) and (101.77,254.79) .. (101.76,256.01) .. controls (101.76,257.23) and (100.63,258.22) .. (99.24,258.22) .. controls (97.84,258.21) and (96.72,257.23) .. (96.72,256.01) .. controls (96.72,254.79) and (97.85,253.8) .. (99.25,253.8) -- cycle ;
%Curve Lines [id:da11465454743706505] 
\draw    (266.47,417.55) .. controls (305.09,374.96) and (301.44,291.47) .. (265.99,256.26) ;
\draw   (291.03,339.55) -- (293.54,334.55) -- (296.4,339.36) ;
%Shape: Rectangle [id:dp4804144832788577] 
\draw   (585.75,257.57) -- (585.47,418.21) -- (419.29,418.03) -- (419.57,257.4) -- cycle ;
%Curve Lines [id:da1428829136396721] 
\draw    (419.57,257.4) .. controls (379.51,300.15) and (384.02,383.02) .. (419.29,418.03) ;
\draw   (500.33,255.11) -- (505.38,257.49) -- (500.33,259.86) ;
\draw   (500.83,415.74) -- (505.87,418.13) -- (500.82,420.5) ;
\draw   (416.51,342.47) -- (419.24,338.06) -- (421.95,342.47) ;
\draw   (388.79,343.38) -- (391.06,338.72) -- (394.2,342.84) ;
\draw   (582.67,337.86) -- (585.44,333.48) -- (588.11,337.92) ;
%Shape: Ellipse [id:dp32269291659360344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.29,415.83) .. controls (420.69,415.83) and (421.82,416.82) .. (421.81,418.04) .. controls (421.81,419.26) and (420.68,420.24) .. (419.29,420.24) .. controls (417.89,420.24) and (416.76,419.25) .. (416.77,418.03) .. controls (416.77,416.81) and (417.9,415.83) .. (419.29,415.83) -- cycle ;
%Shape: Ellipse [id:dp04603968860334651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.47,416) .. controls (586.86,416) and (587.99,416.99) .. (587.99,418.21) .. controls (587.98,419.43) and (586.85,420.42) .. (585.46,420.42) .. controls (584.06,420.42) and (582.94,419.43) .. (582.94,418.21) .. controls (582.94,416.99) and (584.07,416) .. (585.47,416) -- cycle ;
%Shape: Ellipse [id:dp8177019991008385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.75,255.37) .. controls (587.14,255.37) and (588.27,256.36) .. (588.27,257.58) .. controls (588.27,258.8) and (587.14,259.78) .. (585.74,259.78) .. controls (584.35,259.78) and (583.22,258.79) .. (583.22,257.57) .. controls (583.22,256.35) and (584.36,255.37) .. (585.75,255.37) -- cycle ;
%Shape: Ellipse [id:dp09763702861433021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.58,255.19) .. controls (420.97,255.19) and (422.1,256.18) .. (422.1,257.4) .. controls (422.1,258.62) and (420.96,259.61) .. (419.57,259.6) .. controls (418.18,259.6) and (417.05,258.61) .. (417.05,257.39) .. controls (417.05,256.18) and (418.18,255.19) .. (419.58,255.19) -- cycle ;
%Curve Lines [id:da5189023378715862] 
\draw    (586.8,418.94) .. controls (625.42,376.35) and (621.77,292.85) .. (586.32,257.64) ;
\draw   (611.36,340.93) -- (613.88,335.94) -- (616.74,340.75) ;
%Curve Lines [id:da936591859037148] 
\draw    (419.57,257.4) .. controls (456.5,217.78) and (541.5,213.78) .. (585.75,257.57) ;
\draw   (500.83,224.11) -- (505.88,226.49) -- (500.83,228.86) ;
%Shape: Rectangle [id:dp7706357499194654] 
\draw   (264.75,478.02) -- (264.47,638.65) -- (98.29,638.48) -- (98.57,477.84) -- cycle ;
%Straight Lines [id:da7215334628530057] 
\draw    (264.75,478.02) -- (98.29,638.48) ;
\draw   (184.45,480.23) -- (179.33,478.01) -- (184.3,475.48) ;
\draw   (179.83,636.19) -- (184.87,638.57) -- (179.82,640.94) ;
\draw   (183.53,551.91) -- (189.2,551.42) -- (186.71,555.86) ;
\draw   (95.51,562.91) -- (98.24,558.5) -- (100.95,562.91) ;
\draw   (261.67,558.31) -- (264.44,553.92) -- (267.11,558.37) ;
%Shape: Ellipse [id:dp28306485867625764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.29,636.27) .. controls (99.69,636.27) and (100.82,637.26) .. (100.81,638.48) .. controls (100.81,639.7) and (99.68,640.69) .. (98.29,640.69) .. controls (96.89,640.68) and (95.76,639.7) .. (95.77,638.48) .. controls (95.77,637.26) and (96.9,636.27) .. (98.29,636.27) -- cycle ;
%Shape: Ellipse [id:dp2846598561485165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.47,636.45) .. controls (265.86,636.45) and (266.99,637.44) .. (266.99,638.66) .. controls (266.98,639.88) and (265.85,640.86) .. (264.46,640.86) .. controls (263.06,640.86) and (261.94,639.87) .. (261.94,638.65) .. controls (261.94,637.43) and (263.07,636.45) .. (264.47,636.45) -- cycle ;
%Shape: Ellipse [id:dp7337505498409524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.75,475.81) .. controls (266.14,475.81) and (267.27,476.8) .. (267.27,478.02) .. controls (267.27,479.24) and (266.14,480.23) .. (264.74,480.23) .. controls (263.35,480.22) and (262.22,479.24) .. (262.22,478.02) .. controls (262.22,476.8) and (263.36,475.81) .. (264.75,475.81) -- cycle ;
%Shape: Ellipse [id:dp624607971371602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.58,475.63) .. controls (99.97,475.64) and (101.1,476.63) .. (101.1,477.84) .. controls (101.1,479.06) and (99.96,480.05) .. (98.57,480.05) .. controls (97.18,480.05) and (96.05,479.06) .. (96.05,477.84) .. controls (96.05,476.62) and (97.18,475.63) .. (98.58,475.63) -- cycle ;
%Curve Lines [id:da7180884573134185] 
\draw    (265.8,639.38) .. controls (304.42,596.79) and (300.77,513.3) .. (265.32,478.09) ;
\draw   (290.36,561.38) -- (292.88,556.39) -- (295.74,561.19) ;
%Curve Lines [id:da6593735780522345] 
\draw    (98.57,477.4) .. controls (135.5,437.78) and (220.5,433.78) .. (264.75,477.57) ;
\draw   (184.02,448.7) -- (178.84,446.65) -- (183.72,443.95) ;
%Shape: Rectangle [id:dp5477445665579355] 
\draw   (585.75,478.5) -- (585.47,639.13) -- (419.29,638.96) -- (419.57,478.33) -- cycle ;
%Curve Lines [id:da1472017948698352] 
\draw    (419.57,478.32) .. controls (379.51,521.07) and (384.02,603.94) .. (419.29,638.96) ;
\draw   (500.33,476.03) -- (505.38,478.41) -- (500.33,480.79) ;
\draw   (500.83,636.67) -- (505.87,639.05) -- (500.82,641.42) ;
\draw   (416.51,563.4) -- (419.24,558.98) -- (421.95,563.4) ;
\draw   (388.79,564.31) -- (391.06,559.64) -- (394.2,563.76) ;
\draw   (582.67,558.79) -- (585.44,554.4) -- (588.11,558.85) ;
%Shape: Ellipse [id:dp29041528955011553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.29,636.75) .. controls (420.69,636.75) and (421.82,637.74) .. (421.81,638.96) .. controls (421.81,640.18) and (420.68,641.17) .. (419.29,641.17) .. controls (417.89,641.17) and (416.76,640.18) .. (416.77,638.96) .. controls (416.77,637.74) and (417.9,636.75) .. (419.29,636.75) -- cycle ;
%Shape: Ellipse [id:dp7017973999145988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.47,636.93) .. controls (586.86,636.93) and (587.99,637.92) .. (587.99,639.14) .. controls (587.98,640.36) and (586.85,641.35) .. (585.46,641.34) .. controls (584.06,641.34) and (582.94,640.35) .. (582.94,639.13) .. controls (582.94,637.92) and (584.07,636.93) .. (585.47,636.93) -- cycle ;
%Shape: Ellipse [id:dp6984640710263708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.75,476.29) .. controls (587.14,476.29) and (588.27,477.28) .. (588.27,478.5) .. controls (588.27,479.72) and (587.14,480.71) .. (585.74,480.71) .. controls (584.35,480.71) and (583.22,479.72) .. (583.22,478.5) .. controls (583.22,477.28) and (584.36,476.29) .. (585.75,476.29) -- cycle ;
%Shape: Ellipse [id:dp7458598313803568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.58,476.12) .. controls (420.97,476.12) and (422.1,477.11) .. (422.1,478.33) .. controls (422.1,479.55) and (420.96,480.53) .. (419.57,480.53) .. controls (418.18,480.53) and (417.05,479.54) .. (417.05,478.32) .. controls (417.05,477.1) and (418.18,476.11) .. (419.58,476.12) -- cycle ;
%Curve Lines [id:da9669492224781788] 
\draw    (586.8,639.87) .. controls (625.42,597.27) and (621.77,513.78) .. (586.32,478.57) ;
\draw   (611.36,561.86) -- (613.88,556.87) -- (616.74,561.67) ;
%Curve Lines [id:da07828567499444605] 
\draw    (419.57,478.33) .. controls (456.5,438.71) and (541.5,434.71) .. (585.75,478.5) ;
\draw   (500.83,445.03) -- (505.88,447.41) -- (500.83,449.79) ;

% Text Node
\draw (273.99,209.51) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (274.92,169.3) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (254.45,187.34) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (127.46,190.56) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (248.21,47.85) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (112.42,172.58) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (90.37,167.62) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (275.25,71.3) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (256.23,63.83) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (113.22,54.08) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (91.25,73.12) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (86.11,122.46) node    {$3$};
% Text Node
\draw (223.28,123.13) node    {$1$};
% Text Node
\draw (278.28,123.8) node    {$2$};
% Text Node
\draw (136.61,123.13) node    {$4$};
% Text Node
\draw (188.55,215.5) node    {$DA( 1,2,3,4)$};
% Text Node
\draw (593.32,207.11) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (594.25,166.9) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (573.28,184.94) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (446.79,188.16) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (565.54,45.45) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (432.25,170.18) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (409.7,165.22) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (432.55,50.58) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (575.07,62.33) node  [font=\scriptsize,rotate=-359.9]  {$3\pi $};
% Text Node
\draw (595.58,67.8) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (410.08,70.62) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (406.44,122.57) node    {$3$};
% Text Node
\draw (543.11,123.24) node    {$1$};
% Text Node
\draw (598.11,123.91) node    {$2$};
% Text Node
\draw (456.44,123.24) node    {$4$};
% Text Node
\draw (507.04,211.44) node    {$DB( 1,2,3,4)$};
% Text Node
\draw (272.82,425.39) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (273.75,385.18) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (252.78,403.21) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (126.29,406.43) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (245.04,263.73) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (111.75,388.46) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (89.2,383.5) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (112.05,268.86) node  [font=\scriptsize,rotate=-359.9]  {$3\pi $};
% Text Node
\draw (254.57,280.61) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (275.08,286.07) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (89.58,288.9) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (85.94,340.85) node    {$3$};
% Text Node
\draw (222.61,341.52) node    {$1$};
% Text Node
\draw (277.61,342.19) node    {$2$};
% Text Node
\draw (135.94,341.52) node    {$4$};
% Text Node
\draw (186.64,430.72) node    {$DC( 1,2,3,4)$};
% Text Node
\draw (593.16,426.77) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (594.08,386.57) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (572.61,404.6) node  [font=\scriptsize,rotate=-359.9]  {$3\pi $};
% Text Node
\draw (434.12,402.32) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (553.87,247.62) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (431.59,273.85) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (409.54,384.89) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (445.38,248.75) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (569.9,272) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (595.41,287.46) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (409.91,290.29) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (406.28,342.24) node    {$3$};
% Text Node
\draw (499.94,341.41) node    {$1$};
% Text Node
\draw (597.94,343.57) node    {$2$};
% Text Node
\draw (497.78,240.41) node    {$4$};
% Text Node
\draw (507.13,431.11) node    {$DE( 1,2,3,4)$};
% Text Node
\draw (272.16,647.22) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (273.08,607.01) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (252.11,625.05) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (125.62,628.27) node  [font=\scriptsize,rotate=-359.9]  {$3\pi $};
% Text Node
\draw (244.37,485.56) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (111.09,610.29) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (111.38,490.69) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (253.9,502.44) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (274.41,507.91) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (221.94,563.35) node    {$1$};
% Text Node
\draw (276.94,564.02) node    {$2$};
% Text Node
\draw (232.87,467.62) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (124.38,468.75) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (176.78,460.41) node    {$4$};
% Text Node
\draw (127.28,562.74) node    {$3$};
% Text Node
\draw (150.17,645.11) node [anchor=north west][inner sep=0.75pt]    {$DF( 1,2,3,4)$};
% Text Node
\draw (593.16,647.7) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (594.08,607.49) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (572.61,625.53) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (434.12,623.25) node  [font=\scriptsize,rotate=-359.9]  {$3\pi $};
% Text Node
\draw (553.87,468.54) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (431.59,494.77) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (409.54,605.81) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (445.38,469.67) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (569.9,492.93) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (595.41,508.39) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (409.91,511.21) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (406.28,563.17) node    {$3$};
% Text Node
\draw (499.94,562.33) node    {$4$};
% Text Node
\draw (597.94,564.5) node    {$2$};
% Text Node
\draw (497.78,461.33) node    {$1$};
% Text Node
\draw (465.67,646.04) node [anchor=north west][inner sep=0.75pt]    {$DG( 1,2,3,4)$};


\end{tikzpicture}

==> diagrams/arcs2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,487); %set diagram left start at 0, and has height of 487

%Shape: Rectangle [id:dp11724459182616576] 
\draw   (265.25,54.83) -- (264.97,215.47) -- (98.79,215.29) -- (99.07,54.66) -- cycle ;
%Curve Lines [id:da8341534840710358] 
\draw    (99.07,54.66) .. controls (59.01,97.41) and (63.52,180.28) .. (98.79,215.29) ;
\draw   (179.83,52.37) -- (184.88,54.75) -- (179.83,57.12) ;
\draw   (180.33,213) -- (185.37,215.39) -- (180.32,217.76) ;
\draw   (96.01,139.73) -- (98.74,135.31) -- (101.45,139.73) ;
\draw   (68.29,140.64) -- (70.56,135.97) -- (73.7,140.1) ;
\draw   (262.17,135.12) -- (264.94,130.74) -- (267.61,135.18) ;
%Shape: Ellipse [id:dp3025657295693682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.79,213.09) .. controls (100.19,213.09) and (101.32,214.08) .. (101.31,215.3) .. controls (101.31,216.52) and (100.18,217.5) .. (98.79,217.5) .. controls (97.39,217.5) and (96.26,216.51) .. (96.27,215.29) .. controls (96.27,214.07) and (97.4,213.08) .. (98.79,213.09) -- cycle ;
%Shape: Ellipse [id:dp5167280385405821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.97,213.26) .. controls (266.36,213.26) and (267.49,214.25) .. (267.49,215.47) .. controls (267.48,216.69) and (266.35,217.68) .. (264.96,217.68) .. controls (263.56,217.68) and (262.44,216.69) .. (262.44,215.47) .. controls (262.44,214.25) and (263.57,213.26) .. (264.97,213.26) -- cycle ;
%Shape: Ellipse [id:dp3034288308433357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.25,52.63) .. controls (266.64,52.63) and (267.77,53.62) .. (267.77,54.84) .. controls (267.77,56.06) and (266.64,57.04) .. (265.24,57.04) .. controls (263.85,57.04) and (262.72,56.05) .. (262.72,54.83) .. controls (262.72,53.61) and (263.86,52.62) .. (265.25,52.63) -- cycle ;
%Shape: Ellipse [id:dp5633908928717566] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.08,52.45) .. controls (100.47,52.45) and (101.6,53.44) .. (101.6,54.66) .. controls (101.6,55.88) and (100.46,56.87) .. (99.07,56.86) .. controls (97.68,56.86) and (96.55,55.87) .. (96.55,54.65) .. controls (96.55,53.43) and (97.68,52.45) .. (99.08,52.45) -- cycle ;
%Curve Lines [id:da7989658197012193] 
\draw    (99.07,54.66) .. controls (136,15.04) and (221,11.04) .. (265.25,54.83) ;
\draw   (180.33,21.37) -- (185.38,23.75) -- (180.33,26.12) ;
%Straight Lines [id:da6777160918825049] 
\draw    (264.46,215.48) -- (98.57,54.67) ;
\draw   (185.95,143.18) -- (184.64,137.64) -- (189.4,139.45) ;
%Shape: Rectangle [id:dp4695946686178887] 
\draw   (589.78,53.61) -- (589.5,214.25) -- (423.32,214.07) -- (423.6,53.44) -- cycle ;
%Curve Lines [id:da7103850248642147] 
\draw    (423.61,53.43) .. controls (383.54,96.18) and (388.05,179.05) .. (423.32,214.07) ;
\draw   (504.37,51.14) -- (509.41,53.53) -- (504.36,55.9) ;
\draw   (504.86,211.78) -- (509.9,214.16) -- (504.85,216.54) ;
\draw   (420.55,138.51) -- (423.27,134.09) -- (425.98,138.51) ;
\draw   (392.83,139.42) -- (395.09,134.75) -- (398.23,138.87) ;
\draw   (586.7,133.9) -- (589.47,129.51) -- (592.14,133.96) ;
%Shape: Ellipse [id:dp30849314625838886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.33,211.86) .. controls (424.72,211.87) and (425.85,212.85) .. (425.85,214.07) .. controls (425.85,215.29) and (424.71,216.28) .. (423.32,216.28) .. controls (421.93,216.28) and (420.8,215.29) .. (420.8,214.07) .. controls (420.8,212.85) and (421.93,211.86) .. (423.33,211.86) -- cycle ;
%Shape: Ellipse [id:dp6271905085513096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.5,212.04) .. controls (590.89,212.04) and (592.02,213.03) .. (592.02,214.25) .. controls (592.02,215.47) and (590.89,216.46) .. (589.49,216.46) .. controls (588.1,216.45) and (586.97,215.46) .. (586.97,214.25) .. controls (586.97,213.03) and (588.11,212.04) .. (589.5,212.04) -- cycle ;
%Shape: Ellipse [id:dp4337324507060214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.78,51.4) .. controls (591.18,51.41) and (592.31,52.39) .. (592.3,53.61) .. controls (592.3,54.83) and (591.17,55.82) .. (589.78,55.82) .. controls (588.38,55.82) and (587.25,54.83) .. (587.26,53.61) .. controls (587.26,52.39) and (588.39,51.4) .. (589.78,51.4) -- cycle ;
%Shape: Ellipse [id:dp7834005388614176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.61,51.23) .. controls (425.01,51.23) and (426.13,52.22) .. (426.13,53.44) .. controls (426.13,54.66) and (425,55.64) .. (423.6,55.64) .. controls (422.21,55.64) and (421.08,54.65) .. (421.08,53.43) .. controls (421.09,52.21) and (422.22,51.23) .. (423.61,51.23) -- cycle ;
%Curve Lines [id:da167398280171553] 
\draw    (590.83,214.98) .. controls (629.45,172.39) and (625.81,88.89) .. (590.36,53.68) ;
\draw   (615.4,136.97) -- (617.91,131.98) -- (620.77,136.78) ;
%Curve Lines [id:da36627402343252946] 
\draw    (423.6,53.44) .. controls (460.53,13.82) and (545.53,9.82) .. (589.78,53.61) ;
\draw   (504.87,20.14) -- (509.91,22.53) -- (504.86,24.9) ;
%Shape: Rectangle [id:dp6896089405955357] 
\draw   (268.58,279.94) -- (268.3,440.58) -- (102.12,440.4) -- (102.4,279.77) -- cycle ;
%Straight Lines [id:da7135230266079544] 
\draw    (268.58,279.94) -- (102.12,440.4) ;
\draw   (188.28,282.15) -- (183.17,279.93) -- (188.14,277.4) ;
\draw   (183.66,438.11) -- (188.7,440.5) -- (183.65,442.87) ;
\draw   (187.36,353.83) -- (193.03,353.34) -- (190.54,357.79) ;
\draw   (99.35,364.84) -- (102.07,360.43) -- (104.78,364.84) ;
\draw   (265.5,360.23) -- (268.27,355.85) -- (270.94,360.29) ;
%Shape: Ellipse [id:dp9117231187442414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.13,438.2) .. controls (103.52,438.2) and (104.65,439.19) .. (104.65,440.41) .. controls (104.65,441.63) and (103.51,442.61) .. (102.12,442.61) .. controls (100.73,442.61) and (99.6,441.62) .. (99.6,440.4) .. controls (99.6,439.18) and (100.73,438.2) .. (102.13,438.2) -- cycle ;
%Shape: Ellipse [id:dp19953024800601882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.3,438.37) .. controls (269.69,438.38) and (270.82,439.36) .. (270.82,440.58) .. controls (270.82,441.8) and (269.69,442.79) .. (268.29,442.79) .. controls (266.9,442.79) and (265.77,441.8) .. (265.77,440.58) .. controls (265.77,439.36) and (266.91,438.37) .. (268.3,438.37) -- cycle ;
%Shape: Ellipse [id:dp0723980408984417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.58,277.74) .. controls (269.98,277.74) and (271.11,278.73) .. (271.1,279.95) .. controls (271.1,281.17) and (269.97,282.15) .. (268.58,282.15) .. controls (267.18,282.15) and (266.05,281.16) .. (266.06,279.94) .. controls (266.06,278.72) and (267.19,277.74) .. (268.58,277.74) -- cycle ;
%Shape: Ellipse [id:dp911182854731243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.41,277.56) .. controls (103.81,277.56) and (104.93,278.55) .. (104.93,279.77) .. controls (104.93,280.99) and (103.8,281.98) .. (102.4,281.98) .. controls (101.01,281.97) and (99.88,280.98) .. (99.88,279.77) .. controls (99.89,278.55) and (101.02,277.56) .. (102.41,277.56) -- cycle ;
%Curve Lines [id:da473764241911417] 
\draw    (269.63,441.31) .. controls (308.25,398.72) and (304.61,315.23) .. (269.16,280.01) ;
\draw   (294.2,363.3) -- (296.71,358.31) -- (299.57,363.12) ;
%Curve Lines [id:da599438072782382] 
\draw    (102.4,279.33) .. controls (139.33,239.71) and (224.33,235.71) .. (268.58,279.5) ;
\draw   (187.86,250.62) -- (182.67,248.57) -- (187.56,245.88) ;
%Shape: Rectangle [id:dp2759252367001248] 
\draw   (589.95,283.5) -- (589.67,444.13) -- (423.49,443.96) -- (423.77,283.33) -- cycle ;
%Curve Lines [id:da5832920865001956] 
\draw    (423.77,283.32) .. controls (383.71,326.07) and (388.22,408.94) .. (423.49,443.96) ;
\draw   (504.53,281.03) -- (509.58,283.41) -- (504.53,285.79) ;
\draw   (505.03,441.67) -- (510.07,444.05) -- (505.02,446.42) ;
\draw   (420.71,368.4) -- (423.44,363.98) -- (426.15,368.4) ;
\draw   (392.99,369.31) -- (395.26,364.64) -- (398.4,368.76) ;
\draw   (586.87,363.79) -- (589.64,359.4) -- (592.31,363.85) ;
%Shape: Ellipse [id:dp2353218490155875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.49,441.75) .. controls (424.89,441.75) and (426.02,442.74) .. (426.01,443.96) .. controls (426.01,445.18) and (424.88,446.17) .. (423.49,446.17) .. controls (422.09,446.17) and (420.96,445.18) .. (420.97,443.96) .. controls (420.97,442.74) and (422.1,441.75) .. (423.49,441.75) -- cycle ;
%Shape: Ellipse [id:dp3509685029091918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.67,441.93) .. controls (591.06,441.93) and (592.19,442.92) .. (592.19,444.14) .. controls (592.18,445.36) and (591.05,446.35) .. (589.66,446.34) .. controls (588.26,446.34) and (587.14,445.35) .. (587.14,444.13) .. controls (587.14,442.91) and (588.27,441.93) .. (589.67,441.93) -- cycle ;
%Shape: Ellipse [id:dp9363999105131049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.95,281.29) .. controls (591.34,281.29) and (592.47,282.28) .. (592.47,283.5) .. controls (592.47,284.72) and (591.34,285.71) .. (589.94,285.71) .. controls (588.55,285.71) and (587.42,284.72) .. (587.42,283.5) .. controls (587.42,282.28) and (588.56,281.29) .. (589.95,281.29) -- cycle ;
%Shape: Ellipse [id:dp10455408386322063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.78,281.12) .. controls (425.17,281.12) and (426.3,282.11) .. (426.3,283.33) .. controls (426.3,284.55) and (425.16,285.53) .. (423.77,285.53) .. controls (422.38,285.53) and (421.25,284.54) .. (421.25,283.32) .. controls (421.25,282.1) and (422.38,281.11) .. (423.78,281.12) -- cycle ;
%Curve Lines [id:da8289413607091305] 
\draw    (591,444.87) .. controls (629.62,402.27) and (625.97,318.78) .. (590.52,283.57) ;
\draw   (615.56,366.86) -- (618.08,361.87) -- (620.94,366.67) ;
%Curve Lines [id:da43098127474170833] 
\draw    (423.77,283.33) .. controls (460.7,243.71) and (545.7,239.71) .. (589.95,283.5) ;
\draw   (505.03,250.03) -- (510.08,252.41) -- (505.03,254.79) ;

% Text Node
\draw (272.66,224.03) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (236.61,204.86) node  [font=\scriptsize,rotate=-359.9]  {$3\pi $};
% Text Node
\draw (113.62,199.58) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (233.37,44.87) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (110.09,80.61) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (89.04,182.15) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (124.88,46.01) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (127.9,68.26) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (89.41,87.55) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (85.78,139.5) node    {$3$};
% Text Node
\draw (138.94,139.67) node    {$4$};
% Text Node
\draw (177.28,37.67) node    {$1$};
% Text Node
\draw (145.17,225.37) node [anchor=north west][inner sep=0.75pt]    {$DH( 1,2,3,4)$};
% Text Node
\draw (224.94,138.67) node    {$2$};
% Text Node
\draw (250.41,70.89) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (254.58,184.99) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (597.19,222.81) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (598.12,182.6) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (576.65,200.64) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (438.15,198.36) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (557.9,43.65) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (435.62,69.89) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (413.57,180.92) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (449.41,44.78) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (573.93,68.04) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (599.44,83.5) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (413.95,86.32) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (410.31,138.28) node    {$3$};
% Text Node
\draw (503.98,137.44) node    {$1$};
% Text Node
\draw (601.98,139.61) node    {$2$};
% Text Node
\draw (501.81,36.44) node    {$4$};
% Text Node
\draw (469.7,224.15) node [anchor=north west][inner sep=0.75pt]    {$DI( 1,2,3,4)$};
% Text Node
\draw (275.99,449.15) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (276.92,408.94) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (255.95,426.97) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (129.45,430.19) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (248.2,287.49) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (114.92,412.22) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (115.21,292.62) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (257.73,304.37) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (278.24,309.83) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (225.78,365.28) node    {$1$};
% Text Node
\draw (280.78,365.94) node    {$2$};
% Text Node
\draw (236.7,269.54) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (128.21,270.67) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (180.61,262.33) node    {$4$};
% Text Node
\draw (131.11,364.67) node    {$3$};
% Text Node
\draw (154,450.04) node [anchor=north west][inner sep=0.75pt]    {$DJ( 1,2,3,4)$};
% Text Node
\draw (469.9,452.34) node [anchor=north west][inner sep=0.75pt]    {$DK( 1,2,3,4)$};
% Text Node
\draw (597.36,452.7) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (598.28,412.49) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (576.81,430.53) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (438.32,428.25) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (558.07,273.54) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (435.79,299.77) node  [font=\scriptsize,rotate=-359.9]  {$\pi $};
% Text Node
\draw (413.74,410.81) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (449.58,274.67) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (574.1,297.93) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (599.61,313.39) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (414.11,316.21) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (410.48,368.17) node    {$3$};
% Text Node
\draw (504.14,367.33) node    {$4$};
% Text Node
\draw (602.14,369.5) node    {$2$};
% Text Node
\draw (501.98,266.33) node    {$1$};


\end{tikzpicture}

==> diagrams/cell_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,285); %set diagram left start at 0, and has height of 285

%Shape: Regular Polygon [id:dp8169941743389795] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (203.72,164.48) -- (166.22,142.82) -- (203.72,121.17) -- cycle ;
%Shape: Regular Polygon [id:dp029099392670357993] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (274.6,86.81) -- (237.1,65.16) -- (274.6,43.51) -- cycle ;
%Shape: Regular Polygon [id:dp13593056563764416] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (274.6,244.81) -- (237.1,223.16) -- (274.6,201.51) -- cycle ;
%Shape: Regular Polygon [id:dp6749954208089806] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (376.6,145.66) -- (339.1,167.31) -- (339.1,124.01) -- cycle ;
%Shape: Square [id:dp5382201565065137] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (429.04,39.16) -- (452.52,62.65) -- (429.04,86.13) -- (405.56,62.65) -- cycle ;

%Shape: Regular Polygon [id:dp9937234370296026] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (523.1,165.81) -- (485.6,144.16) -- (523.1,122.51) -- cycle ;
%Straight Lines [id:da9261352803805545] 
\draw    (111.16,143) -- (166.22,142.82) ;
%Straight Lines [id:da9605191745740091] 
\draw    (237.1,65.16) -- (203.72,121.17) ;
%Straight Lines [id:da43430412836514254] 
\draw    (405.56,62.65) -- (274.6,43.51) ;
%Shape: Square [id:dp9462049002118917] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (429.81,193.32) -- (453.29,216.81) -- (429.81,240.29) -- (406.32,216.81) -- cycle ;

%Straight Lines [id:da18595466719873022] 
\draw    (274.6,86.81) -- (339.1,124.01) ;
%Straight Lines [id:da8099800200861667] 
\draw    (203.72,164.48) -- (237.1,223.16) ;
%Straight Lines [id:da7334732905422598] 
\draw    (274.6,201.51) -- (339.1,167.31) ;
%Straight Lines [id:da15325077877994642] 
\draw    (376.6,145.66) -- (485.6,144.16) ;
%Straight Lines [id:da49844469706617334] 
\draw    (452.52,62.65) -- (523.1,122.51) ;
%Straight Lines [id:da2759537326100667] 
\draw    (453.29,216.81) -- (523.1,165.81) ;
%Straight Lines [id:da7070256436224636] 
\draw    (274.6,244.81) -- (406.32,216.81) ;

% Text Node
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ]  (81.6,134.16) -- (110.6,134.16) -- (110.6,152.16) -- (81.6,152.16) -- cycle  ;
\draw (96.1,143.16) node   [align=left] {$\displaystyle Cyl$};
% Text Node
\draw (191.22,142.82) node    {$U$};
% Text Node
\draw (263.25,63.71) node    {$T$};
% Text Node
\draw (429.14,61.21) node    {$Q$};
% Text Node
\draw (430.6,216.71) node    {$P$};
% Text Node
\draw (262.91,221.71) node    {$S$};
% Text Node
\draw (352.92,144.21) node    {$R$};
% Text Node
\draw (511.92,142.71) node    {$N$};
% Text Node
\draw (128.04,118.2) node [anchor=north west][inner sep=0.75pt]    {$DA$};
% Text Node
\draw (188.84,84.2) node [anchor=north west][inner sep=0.75pt]    {$DB$};
% Text Node
\draw (190.84,189) node [anchor=north west][inner sep=0.75pt]    {$DC$};
% Text Node
\draw (336.04,33.8) node [anchor=north west][inner sep=0.75pt]    {$DE$};
% Text Node
\draw (303.64,84.6) node [anchor=north west][inner sep=0.75pt]    {$DF$};
% Text Node
\draw (328.84,211) node [anchor=north west][inner sep=0.75pt]    {$DG$};
% Text Node
\draw (284.04,168.2) node [anchor=north west][inner sep=0.75pt]    {$DH$};
% Text Node
\draw (480.44,69) node [anchor=north west][inner sep=0.75pt]    {$DI$};
% Text Node
\draw (421.64,125.4) node [anchor=north west][inner sep=0.75pt]    {$DJ$};
% Text Node
\draw (466.84,173.8) node [anchor=north west][inner sep=0.75pt]    {$DK$};
% Text Node
\draw (240.04,124) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & 2 & 3 & 4\\
4 & 3 & 2 & 1
\end{pmatrix}$};
% Text Node
\draw (368.84,89.2) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & 2 & 3 & 4\\
1 & 3 & 4 & 2
\end{pmatrix}$};
% Text Node
\draw (365.64,160.8) node [anchor=north west][inner sep=0.75pt]    {$\begin{pmatrix}
1 & 2 & 3 & 4\\
1 & 3 & 4 & 2
\end{pmatrix}$};
% Text Node
\draw (218.04,131.6) node [anchor=north west][inner sep=0.75pt]    {$\circlearrowleft $};
% Text Node
\draw (346.84,96.4) node [anchor=north west][inner sep=0.75pt]    {$\circlearrowleft $};
% Text Node
\draw (346.44,170.4) node [anchor=north west][inner sep=0.75pt]    {$\circlearrowleft $};


\end{tikzpicture}

==> diagrams/cells.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,925); %set diagram left start at 0, and has height of 925

%Shape: Right Triangle [id:dp4303736969950045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (413.12,875.7) -- (580.13,714.31) -- (580.13,875.7) -- cycle ;
%Curve Lines [id:da21112193899824683] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (413.07,876.02) .. controls (499.34,851.59) and (568.34,791.09) .. (579.53,715.55) ;
%Shape: Right Triangle [id:dp7066678911377116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (580.41,714.97) -- (413.07,876.02) -- (413.4,714.62) -- cycle ;
%Curve Lines [id:da858371657017915] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (413.12,875.7) .. controls (430.39,799.28) and (488.39,732.78) .. (579.58,715.24) ;
%Shape: Rectangle [id:dp8784021807529279] 
\draw   (579.58,715.24) -- (579.3,875.87) -- (413.12,875.7) -- (413.4,715.07) -- cycle ;
%Straight Lines [id:da14922453338522312] 
\draw    (579.58,715.24) -- (413.12,875.7) ;
\draw   (499.28,717.45) -- (494.17,715.23) -- (499.14,712.7) ;
\draw   (494.66,873.41) -- (499.7,875.79) -- (494.65,878.16) ;
\draw   (498.29,789.8) -- (503.77,788.29) -- (502.13,793.12) ;
\draw   (410.35,800.14) -- (413.07,795.72) -- (415.78,800.14) ;
\draw   (576.5,795.53) -- (579.27,791.14) -- (581.94,795.59) ;
%Shape: Ellipse [id:dp8141249273160913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.13,873.49) .. controls (414.52,873.49) and (415.65,874.48) .. (415.65,875.7) .. controls (415.65,876.92) and (414.51,877.91) .. (413.12,877.91) .. controls (411.73,877.91) and (410.6,876.92) .. (410.6,875.7) .. controls (410.6,874.48) and (411.73,873.49) .. (413.13,873.49) -- cycle ;
%Shape: Ellipse [id:dp15831919003925043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.3,873.67) .. controls (580.69,873.67) and (581.82,874.66) .. (581.82,875.88) .. controls (581.82,877.1) and (580.69,878.09) .. (579.29,878.09) .. controls (577.9,878.08) and (576.77,877.09) .. (576.77,875.87) .. controls (576.77,874.66) and (577.91,873.67) .. (579.3,873.67) -- cycle ;
%Shape: Ellipse [id:dp9811133163887327] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.58,713.03) .. controls (580.98,713.03) and (582.11,714.02) .. (582.1,715.24) .. controls (582.1,716.46) and (580.97,717.45) .. (579.58,717.45) .. controls (578.18,717.45) and (577.05,716.46) .. (577.06,715.24) .. controls (577.06,714.02) and (578.19,713.03) .. (579.58,713.03) -- cycle ;
%Shape: Ellipse [id:dp8755382539503294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.41,712.86) .. controls (414.81,712.86) and (415.93,713.85) .. (415.93,715.07) .. controls (415.93,716.29) and (414.8,717.27) .. (413.4,717.27) .. controls (412.01,717.27) and (410.88,716.28) .. (410.88,715.06) .. controls (410.89,713.84) and (412.02,712.86) .. (413.41,712.86) -- cycle ;
%Curve Lines [id:da0561106304306942] 
\draw    (580.63,876.61) .. controls (619.25,834.02) and (615.61,750.52) .. (580.16,715.31) ;
\draw   (605.2,798.6) -- (607.71,793.61) -- (610.57,798.41) ;
%Curve Lines [id:da12835392033047843] 
\draw    (413.4,714.62) .. controls (450.33,675) and (535.33,671) .. (579.58,714.8) ;
\draw   (498.86,685.92) -- (493.67,683.87) -- (498.56,681.17) ;
%Shape: Rectangle [id:dp37749408217423186] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (97.66,32.93) -- (263.86,32.93) -- (263.86,194.22) -- (97.66,194.22) -- cycle ;
%Straight Lines [id:da2641932139043759] 
\draw [color={rgb, 255:red, 238; green, 18; blue, 18 }  ,draw opacity=1 ]   (263.86,32.93) -- (97.66,194.22) ;
%Straight Lines [id:da015049472849572476] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.66,32.93) -- (263.86,194.22) ;
%Curve Lines [id:da034005914256102] 
\draw    (97.66,32.93) .. controls (56.9,63.08) and (63.99,170.24) .. (97.66,194.22) ;
%Curve Lines [id:da6393054317583462] 
\draw    (97.66,32.93) .. controls (30.08,61.89) and (25.65,161.89) .. (97.66,194.22) ;
\draw   (67.37,115.84) -- (69.83,110.94) -- (72.29,115.84) ;
\draw   (95.2,115.84) -- (97.66,110.94) -- (100.12,115.84) ;
\draw   (261.4,115.08) -- (263.86,110.18) -- (266.32,115.08) ;
\draw   (43.33,115.71) -- (45.79,110.81) -- (48.25,115.71) ;
\draw   (181.11,191.77) -- (185.68,194.41) -- (181.11,197.05) ;
\draw   (176.19,30.48) -- (180.76,33.12) -- (176.19,35.75) ;
%Shape: Ellipse [id:dp2784042789986756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.57,194.22) .. controls (261.57,192.87) and (262.6,191.77) .. (263.86,191.77) .. controls (265.12,191.77) and (266.14,192.87) .. (266.14,194.22) .. controls (266.14,195.58) and (265.12,196.67) .. (263.86,196.67) .. controls (262.6,196.67) and (261.57,195.58) .. (261.57,194.22) -- cycle ;
%Shape: Ellipse [id:dp06106518799589655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.57,32.93) .. controls (261.57,31.57) and (262.6,30.48) .. (263.86,30.48) .. controls (265.12,30.48) and (266.14,31.57) .. (266.14,32.93) .. controls (266.14,34.28) and (265.12,35.38) .. (263.86,35.38) .. controls (262.6,35.38) and (261.57,34.28) .. (261.57,32.93) -- cycle ;
%Shape: Ellipse [id:dp49829580981898025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.37,32.93) .. controls (95.37,31.57) and (96.39,30.48) .. (97.66,30.48) .. controls (98.92,30.48) and (99.94,31.57) .. (99.94,32.93) .. controls (99.94,34.28) and (98.92,35.38) .. (97.66,35.38) .. controls (96.39,35.38) and (95.37,34.28) .. (95.37,32.93) -- cycle ;
%Shape: Ellipse [id:dp21550861331716376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.37,194.22) .. controls (95.37,192.87) and (96.39,191.77) .. (97.66,191.77) .. controls (98.92,191.77) and (99.94,192.87) .. (99.94,194.22) .. controls (99.94,195.58) and (98.92,196.67) .. (97.66,196.67) .. controls (96.39,196.67) and (95.37,195.58) .. (95.37,194.22) -- cycle ;
%Curve Lines [id:da017085468811843585] 
\draw    (264.69,195.26) .. controls (300.1,152.74) and (296.9,69.24) .. (264.51,33.97) ;
%Curve Lines [id:da6011045773443653] 
\draw    (264.69,195.26) .. controls (335.97,151.45) and (336.58,74.39) .. (264.51,33.97) ;
\draw   (287.3,117.3) -- (289.61,112.31) -- (292.21,117.12) ;
\draw   (315.92,118.24) -- (318.49,113.41) -- (320.83,118.38) ;
%Shape: Rectangle [id:dp6399636038009995] 
\draw   (579.25,31.98) -- (578.97,192.61) -- (412.79,192.44) -- (413.07,31.8) -- cycle ;
%Curve Lines [id:da5639231347517322] 
\draw    (413.08,31.8) .. controls (373.01,74.55) and (377.52,157.42) .. (412.79,192.44) ;
%Straight Lines [id:da9892487296431074] 
\draw    (579.25,31.98) -- (412.79,192.44) ;
\draw   (410.02,116.87) -- (412.74,112.46) -- (415.45,116.87) ;
\draw   (382.3,117.78) -- (384.56,113.12) -- (387.7,117.24) ;
\draw   (576.17,112.26) -- (578.94,107.88) -- (581.61,112.32) ;
%Shape: Ellipse [id:dp8583519929757828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.8,190.23) .. controls (414.19,190.23) and (415.32,191.22) .. (415.32,192.44) .. controls (415.31,193.66) and (414.18,194.64) .. (412.79,194.64) .. controls (411.4,194.64) and (410.27,193.65) .. (410.27,192.43) .. controls (410.27,191.21) and (411.4,190.23) .. (412.8,190.23) -- cycle ;
%Shape: Ellipse [id:dp9972890514838069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578.97,190.4) .. controls (580.36,190.41) and (581.49,191.4) .. (581.49,192.61) .. controls (581.49,193.83) and (580.35,194.82) .. (578.96,194.82) .. controls (577.57,194.82) and (576.44,193.83) .. (576.44,192.61) .. controls (576.44,191.39) and (577.57,190.4) .. (578.97,190.4) -- cycle ;
%Shape: Ellipse [id:dp04864813784393385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.25,29.77) .. controls (580.65,29.77) and (581.77,30.76) .. (581.77,31.98) .. controls (581.77,33.2) and (580.64,34.18) .. (579.24,34.18) .. controls (577.85,34.18) and (576.72,33.19) .. (576.73,31.97) .. controls (576.73,30.75) and (577.86,29.77) .. (579.25,29.77) -- cycle ;
%Shape: Ellipse [id:dp45373612971540256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.08,29.59) .. controls (414.47,29.59) and (415.6,30.58) .. (415.6,31.8) .. controls (415.6,33.02) and (414.47,34.01) .. (413.07,34.01) .. controls (411.68,34) and (410.55,33.02) .. (410.55,31.8) .. controls (410.56,30.58) and (411.69,29.59) .. (413.08,29.59) -- cycle ;
%Curve Lines [id:da5816620498586125] 
\draw    (580.3,193.34) .. controls (618.92,150.75) and (615.28,67.26) .. (579.82,32.05) ;
\draw   (604.87,115.34) -- (607.38,110.35) -- (610.24,115.15) ;
%Shape: Right Triangle [id:dp2932958155380061] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (266.69,257.09) -- (99.35,418.13) -- (99.68,256.74) -- cycle ;
%Shape: Rectangle [id:dp6517376391917824] 
\draw   (266.25,256.98) -- (265.97,417.61) -- (99.79,417.44) -- (100.07,256.8) -- cycle ;
%Curve Lines [id:da12789890795947145] 
\draw    (100.08,256.8) .. controls (60.01,299.55) and (64.52,382.42) .. (99.79,417.44) ;
%Straight Lines [id:da8539175228209588] 
\draw    (266.25,256.98) -- (99.79,417.44) ;
\draw   (97.02,341.87) -- (99.74,337.46) -- (102.45,341.87) ;
\draw   (69.3,342.78) -- (71.56,338.12) -- (74.7,342.24) ;
\draw   (263.17,337.26) -- (265.94,332.88) -- (268.61,337.32) ;
%Shape: Ellipse [id:dp8134612348542065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.8,415.23) .. controls (101.19,415.23) and (102.32,416.22) .. (102.32,417.44) .. controls (102.31,418.66) and (101.18,419.64) .. (99.79,419.64) .. controls (98.4,419.64) and (97.27,418.65) .. (97.27,417.43) .. controls (97.27,416.21) and (98.4,415.23) .. (99.8,415.23) -- cycle ;
%Shape: Ellipse [id:dp48595933034187055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.97,415.4) .. controls (267.36,415.41) and (268.49,416.4) .. (268.49,417.61) .. controls (268.49,418.83) and (267.35,419.82) .. (265.96,419.82) .. controls (264.57,419.82) and (263.44,418.83) .. (263.44,417.61) .. controls (263.44,416.39) and (264.57,415.4) .. (265.97,415.4) -- cycle ;
%Shape: Ellipse [id:dp049626902177159815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.25,254.77) .. controls (267.65,254.77) and (268.77,255.76) .. (268.77,256.98) .. controls (268.77,258.2) and (267.64,259.18) .. (266.24,259.18) .. controls (264.85,259.18) and (263.72,258.19) .. (263.73,256.97) .. controls (263.73,255.75) and (264.86,254.77) .. (266.25,254.77) -- cycle ;
%Shape: Ellipse [id:dp12805036459097008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.08,254.59) .. controls (101.47,254.59) and (102.6,255.58) .. (102.6,256.8) .. controls (102.6,258.02) and (101.47,259.01) .. (100.07,259.01) .. controls (98.68,259) and (97.55,258.02) .. (97.55,256.8) .. controls (97.56,255.58) and (98.69,254.59) .. (100.08,254.59) -- cycle ;
%Curve Lines [id:da3631719874891899] 
\draw    (267.3,418.34) .. controls (305.92,375.75) and (302.28,292.26) .. (266.82,257.05) ;
\draw   (291.87,340.34) -- (294.38,335.35) -- (297.24,340.15) ;
%Curve Lines [id:da4307413375273099] 
\draw    (100.24,257.73) .. controls (137.17,218.12) and (222.17,214.12) .. (266.41,257.91) ;
\draw   (185.69,229.03) -- (180.5,226.98) -- (185.39,224.28) ;
%Shape: Right Triangle [id:dp38803983488666227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (578.39,419.33) -- (411.57,257.96) -- (578.39,257.96) -- cycle ;
%Shape: Rectangle [id:dp6942868547338839] 
\draw   (578.25,258.13) -- (577.97,418.76) -- (411.79,418.59) -- (412.07,257.96) -- cycle ;
%Curve Lines [id:da2684431776042744] 
\draw    (412.07,257.95) .. controls (372.01,300.7) and (376.52,383.57) .. (411.79,418.59) ;
\draw   (492.83,255.66) -- (497.88,258.04) -- (492.83,260.42) ;
\draw   (493.33,416.3) -- (498.37,418.68) -- (493.32,421.05) ;
\draw   (409.01,343.03) -- (411.74,338.61) -- (414.45,343.03) ;
\draw   (381.29,343.94) -- (383.56,339.27) -- (386.7,343.39) ;
\draw   (575.17,338.42) -- (577.94,334.03) -- (580.61,338.48) ;
%Shape: Ellipse [id:dp46436008294625375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.79,416.38) .. controls (413.19,416.38) and (414.32,417.37) .. (414.31,418.59) .. controls (414.31,419.81) and (413.18,420.8) .. (411.79,420.8) .. controls (410.39,420.8) and (409.26,419.81) .. (409.27,418.59) .. controls (409.27,417.37) and (410.4,416.38) .. (411.79,416.38) -- cycle ;
%Shape: Ellipse [id:dp7560181123834688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (577.97,416.56) .. controls (579.36,416.56) and (580.49,417.55) .. (580.49,418.77) .. controls (580.48,419.99) and (579.35,420.98) .. (577.96,420.97) .. controls (576.56,420.97) and (575.44,419.98) .. (575.44,418.76) .. controls (575.44,417.54) and (576.57,416.56) .. (577.97,416.56) -- cycle ;
%Shape: Ellipse [id:dp7913023820014702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578.25,255.92) .. controls (579.64,255.92) and (580.77,256.91) .. (580.77,258.13) .. controls (580.77,259.35) and (579.64,260.34) .. (578.24,260.34) .. controls (576.85,260.34) and (575.72,259.35) .. (575.72,258.13) .. controls (575.72,256.91) and (576.86,255.92) .. (578.25,255.92) -- cycle ;
%Shape: Ellipse [id:dp08629037302950104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.08,255.75) .. controls (413.47,255.75) and (414.6,256.74) .. (414.6,257.96) .. controls (414.6,259.17) and (413.46,260.16) .. (412.07,260.16) .. controls (410.68,260.16) and (409.55,259.17) .. (409.55,257.95) .. controls (409.55,256.73) and (410.68,255.74) .. (412.08,255.75) -- cycle ;
%Curve Lines [id:da9902182975701432] 
\draw    (412.07,257.96) .. controls (449,218.34) and (534,214.34) .. (578.25,258.13) ;
\draw   (493.33,224.66) -- (498.38,227.04) -- (493.33,229.42) ;
%Straight Lines [id:da5057525998475882] 
\draw    (577.46,418.78) -- (411.57,257.96) ;
\draw   (498.95,346.47) -- (497.64,340.93) -- (502.4,342.75) ;
%Curve Lines [id:da014993265396862077] 
\draw    (578.8,419.67) .. controls (617.42,377.08) and (613.77,293.58) .. (578.32,258.37) ;
\draw   (603.36,341.66) -- (605.88,336.67) -- (608.74,341.47) ;
%Shape: Rectangle [id:dp7812056336287754] 
\draw   (266.58,485.82) -- (266.3,646.45) -- (100.12,646.28) -- (100.4,485.65) -- cycle ;
%Curve Lines [id:da019316267113280272] 
\draw    (100.41,485.64) .. controls (60.34,528.39) and (64.85,611.26) .. (100.12,646.28) ;
\draw   (181.17,483.35) -- (186.21,485.73) -- (181.16,488.11) ;
\draw   (181.66,643.99) -- (186.7,646.37) -- (181.65,648.74) ;
\draw   (97.35,570.72) -- (100.07,566.3) -- (102.78,570.72) ;
\draw   (69.63,571.63) -- (71.89,566.96) -- (75.03,571.08) ;
\draw   (263.5,566.11) -- (266.27,561.72) -- (268.94,566.17) ;
%Shape: Ellipse [id:dp7815948222025537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.13,644.07) .. controls (101.52,644.07) and (102.65,645.06) .. (102.65,646.28) .. controls (102.65,647.5) and (101.51,648.49) .. (100.12,648.49) .. controls (98.73,648.49) and (97.6,647.5) .. (97.6,646.28) .. controls (97.6,645.06) and (98.73,644.07) .. (100.13,644.07) -- cycle ;
%Shape: Ellipse [id:dp0041679762159685385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.3,644.25) .. controls (267.69,644.25) and (268.82,645.24) .. (268.82,646.46) .. controls (268.82,647.68) and (267.69,648.67) .. (266.29,648.66) .. controls (264.9,648.66) and (263.77,647.67) .. (263.77,646.45) .. controls (263.77,645.23) and (264.91,644.25) .. (266.3,644.25) -- cycle ;
%Shape: Ellipse [id:dp9474207440179101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.58,483.61) .. controls (267.98,483.61) and (269.11,484.6) .. (269.1,485.82) .. controls (269.1,487.04) and (267.97,488.03) .. (266.58,488.03) .. controls (265.18,488.03) and (264.05,487.04) .. (264.06,485.82) .. controls (264.06,484.6) and (265.19,483.61) .. (266.58,483.61) -- cycle ;
%Shape: Ellipse [id:dp6150743285815445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.41,483.44) .. controls (101.81,483.44) and (102.93,484.43) .. (102.93,485.65) .. controls (102.93,486.86) and (101.8,487.85) .. (100.4,487.85) .. controls (99.01,487.85) and (97.88,486.86) .. (97.88,485.64) .. controls (97.89,484.42) and (99.02,483.43) .. (100.41,483.44) -- cycle ;
%Curve Lines [id:da9460175772286041] 
\draw    (267.63,647.18) .. controls (306.25,604.59) and (302.61,521.1) .. (267.16,485.89) ;
\draw   (292.2,569.18) -- (294.71,564.19) -- (297.57,568.99) ;
%Curve Lines [id:da9530986462977522] 
\draw    (100.4,485.65) .. controls (137.33,446.03) and (222.33,442.03) .. (266.58,485.82) ;
\draw   (181.67,452.35) -- (186.71,454.73) -- (181.66,457.11) ;
%Shape: Rectangle [id:dp6828484367238186] 
\draw   (579.08,483.26) -- (578.8,643.9) -- (412.62,643.72) -- (412.9,483.09) -- cycle ;
%Straight Lines [id:da6789298422527006] 
\draw    (579.08,483.26) -- (412.62,643.72) ;
\draw   (498.78,485.47) -- (493.67,483.25) -- (498.64,480.72) ;
\draw   (494.16,641.43) -- (499.2,643.82) -- (494.15,646.19) ;
\draw   (497.86,557.15) -- (503.53,556.66) -- (501.04,561.11) ;
\draw   (409.85,568.16) -- (412.57,563.75) -- (415.28,568.16) ;
\draw   (576,563.55) -- (578.77,559.17) -- (581.44,563.61) ;
%Shape: Ellipse [id:dp602984889303837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.63,641.52) .. controls (414.02,641.52) and (415.15,642.51) .. (415.15,643.73) .. controls (415.15,644.95) and (414.01,645.93) .. (412.62,645.93) .. controls (411.23,645.93) and (410.1,644.94) .. (410.1,643.72) .. controls (410.1,642.5) and (411.23,641.52) .. (412.63,641.52) -- cycle ;
%Shape: Ellipse [id:dp8154989886355608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578.8,641.69) .. controls (580.19,641.69) and (581.32,642.68) .. (581.32,643.9) .. controls (581.32,645.12) and (580.19,646.11) .. (578.79,646.11) .. controls (577.4,646.11) and (576.27,645.12) .. (576.27,643.9) .. controls (576.27,642.68) and (577.41,641.69) .. (578.8,641.69) -- cycle ;
%Shape: Ellipse [id:dp22406154301552683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (579.08,481.06) .. controls (580.48,481.06) and (581.61,482.05) .. (581.6,483.27) .. controls (581.6,484.49) and (580.47,485.47) .. (579.08,485.47) .. controls (577.68,485.47) and (576.55,484.48) .. (576.56,483.26) .. controls (576.56,482.04) and (577.69,481.06) .. (579.08,481.06) -- cycle ;
%Shape: Ellipse [id:dp57695632901515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.91,480.88) .. controls (414.31,480.88) and (415.43,481.87) .. (415.43,483.09) .. controls (415.43,484.31) and (414.3,485.3) .. (412.9,485.29) .. controls (411.51,485.29) and (410.38,484.3) .. (410.38,483.08) .. controls (410.39,481.87) and (411.52,480.88) .. (412.91,480.88) -- cycle ;
%Curve Lines [id:da9187902518805497] 
\draw    (580.13,644.63) .. controls (618.75,602.04) and (615.11,518.54) .. (579.66,483.33) ;
\draw   (604.7,566.62) -- (607.21,561.63) -- (610.07,566.43) ;
%Curve Lines [id:da8846495214084193] 
\draw    (412.9,482.65) .. controls (449.83,443.03) and (534.83,439.03) .. (579.08,482.82) ;
\draw   (498.36,453.94) -- (493.17,451.89) -- (498.06,449.2) ;
%Shape: Rectangle [id:dp29566899853382433] 
\draw   (266.25,714.49) -- (265.97,875.12) -- (99.79,874.95) -- (100.07,714.31) -- cycle ;
%Curve Lines [id:da6156150574280415] 
\draw    (100.07,714.31) .. controls (60.01,757.06) and (64.52,839.93) .. (99.79,874.95) ;
\draw   (180.83,712.02) -- (185.88,714.4) -- (180.83,716.77) ;
\draw   (181.33,872.66) -- (186.37,875.04) -- (181.32,877.41) ;
\draw   (97.01,799.38) -- (99.74,794.97) -- (102.45,799.38) ;
\draw   (69.29,800.29) -- (71.56,795.63) -- (74.7,799.75) ;
\draw   (263.17,794.77) -- (265.94,790.39) -- (268.61,794.83) ;
%Shape: Ellipse [id:dp8443773955302167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.79,872.74) .. controls (101.19,872.74) and (102.32,873.73) .. (102.31,874.95) .. controls (102.31,876.17) and (101.18,877.16) .. (99.79,877.15) .. controls (98.39,877.15) and (97.26,876.16) .. (97.27,874.94) .. controls (97.27,873.72) and (98.4,872.74) .. (99.79,872.74) -- cycle ;
%Shape: Ellipse [id:dp5782353712730484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.97,872.92) .. controls (267.36,872.92) and (268.49,873.91) .. (268.49,875.13) .. controls (268.48,876.34) and (267.35,877.33) .. (265.96,877.33) .. controls (264.56,877.33) and (263.44,876.34) .. (263.44,875.12) .. controls (263.44,873.9) and (264.57,872.91) .. (265.97,872.92) -- cycle ;
%Shape: Ellipse [id:dp4995676520296264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.25,712.28) .. controls (267.64,712.28) and (268.77,713.27) .. (268.77,714.49) .. controls (268.77,715.71) and (267.64,716.7) .. (266.24,716.69) .. controls (264.85,716.69) and (263.72,715.7) .. (263.72,714.48) .. controls (263.72,713.26) and (264.86,712.28) .. (266.25,712.28) -- cycle ;
%Shape: Ellipse [id:dp557178306058354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.08,712.1) .. controls (101.47,712.1) and (102.6,713.09) .. (102.6,714.31) .. controls (102.6,715.53) and (101.46,716.52) .. (100.07,716.52) .. controls (98.68,716.52) and (97.55,715.53) .. (97.55,714.31) .. controls (97.55,713.09) and (98.68,712.1) .. (100.08,712.1) -- cycle ;
%Curve Lines [id:da5031157068676662] 
\draw    (267.3,875.85) .. controls (305.92,833.26) and (302.27,749.77) .. (266.82,714.56) ;
\draw   (291.86,797.85) -- (294.38,792.86) -- (297.24,797.66) ;
%Curve Lines [id:da6619587432363998] 
\draw    (100.07,714.31) .. controls (137,674.69) and (222,670.69) .. (266.25,714.49) ;
\draw   (181.33,681.02) -- (186.38,683.4) -- (181.33,685.77) ;

% Text Node
\draw (586.99,884.44) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (587.92,844.23) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (453.45,849.99) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (545.7,731.78) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (434.92,842.52) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (561.73,744.67) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (589.24,745.13) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (515.28,801.57) node    {$1$};
% Text Node
\draw (591.78,801.24) node    {$2$};
% Text Node
\draw (547.7,704.84) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (439.21,705.97) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (491.61,697.63) node    {$4$};
% Text Node
\draw (485.11,780.46) node    {$3$};
% Text Node
\draw (464,896.33) node [anchor=north west][inner sep=0.75pt]    {$N( 1,2,3,4)$};
% Text Node
\draw (268.77,195.45) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (272.78,158.4) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (291.54,160.9) node  [font=\scriptsize]  {$4\pi $};
% Text Node
\draw (64.2,153.9) node  [font=\scriptsize]  {$4\pi $};
% Text Node
\draw (87.91,161.4) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (62.96,75.12) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (85.06,70.58) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (271.86,67.4) node  [font=\scriptsize]  {$4\pi $};
% Text Node
\draw (294.92,71.4) node  [font=\scriptsize]  {$2\pi $};
% Text Node
\draw (57.41,112.46) node    {$3$};
% Text Node
\draw (276.5,112.63) node    {$1$};
% Text Node
\draw (303.07,112.8) node    {$2$};
% Text Node
\draw (82.99,112.13) node    {$4$};
% Text Node
\draw (129.5,204.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{Cyl}( 1,2,3,4)$};
% Text Node
\draw (586.66,201.18) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (587.58,160.97) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (567.12,179) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (440.12,182.22) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (559.87,39.51) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (425.09,164.25) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (403.04,159.29) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (587.91,62.97) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (567.9,56.5) node  [font=\scriptsize,rotate=-359.9]  {$3\pi ^{+}$};
% Text Node
\draw (425.88,45.75) node  [font=\scriptsize,rotate=-359.9]  {$3\pi ^{+}$};
% Text Node
\draw (403.92,64.79) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (398.78,114.13) node    {$3$};
% Text Node
\draw (535.94,114.8) node    {$1$};
% Text Node
\draw (590.94,115.46) node    {$2$};
% Text Node
\draw (449.28,114.8) node    {$4$};
% Text Node
\draw (459.67,206.17) node [anchor=north west][inner sep=0.75pt]    {$U( 1,2,3,4)$};
% Text Node
\draw (273.66,426.18) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (274.58,385.97) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (254.12,404) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (127.12,407.22) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (90.04,384.29) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (274.91,287.97) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (254.9,281.5) node  [font=\scriptsize,rotate=-359.9]  {$3\pi ^{+}$};
% Text Node
\draw (90.92,289.79) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (85.78,339.13) node    {$3$};
% Text Node
\draw (222.94,339.8) node    {$1$};
% Text Node
\draw (277.94,340.46) node    {$2$};
% Text Node
\draw (146.67,424.17) node [anchor=north west][inner sep=0.75pt]    {$T( 1,2,3,4)$};
% Text Node
\draw (234.54,247.95) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (126.05,249.08) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (178.44,240.74) node    {$4$};
% Text Node
\draw (585.66,427.33) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (549.61,408.16) node  [font=\scriptsize,rotate=-359.9]  {$3\pi $};
% Text Node
\draw (426.62,402.88) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (546.37,248.17) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (423.09,283.9) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (402.04,385.44) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (437.88,249.3) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (402.41,290.84) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (398.78,342.8) node    {$3$};
% Text Node
\draw (451.94,342.96) node    {$4$};
% Text Node
\draw (490.28,240.96) node    {$1$};
% Text Node
\draw (458.17,426.67) node [anchor=north west][inner sep=0.75pt]    {$S( 1,2,3,4)$};
% Text Node
\draw (586.08,387.29) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (587.41,288.19) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (589.94,344.3) node    {$2$};
% Text Node
\draw (148.17,653.91) node [anchor=north west][inner sep=0.75pt]    {$Q( 1,2,3,4)$};
% Text Node
\draw (273.99,655.02) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (274.92,614.81) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (247.95,631.35) node  [font=\scriptsize,rotate=-359.9]  {$3\pi ^{+}$};
% Text Node
\draw (114.95,630.57) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (234.7,475.86) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (112.42,502.09) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (90.37,613.13) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (126.21,476.99) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (250.73,500.24) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (276.24,515.71) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (90.75,518.53) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (87.11,570.49) node    {$3$};
% Text Node
\draw (180.78,569.65) node    {$1$};
% Text Node
\draw (278.78,571.82) node    {$2$};
% Text Node
\draw (178.61,468.65) node    {$4$};
% Text Node
\draw (466.17,655.02) node [anchor=north west][inner sep=0.75pt]    {$R( 1,2,3,4)$};
% Text Node
\draw (586.49,652.46) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (587.42,612.26) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (566.45,630.29) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (439.95,633.51) node  [font=\scriptsize,rotate=-359.9]  {$3\pi ^{+}$};
% Text Node
\draw (558.7,490.81) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (425.42,615.54) node  [font=\scriptsize,rotate=-359.9]  {$3\pi ^{+}$};
% Text Node
\draw (425.71,495.94) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (568.23,507.69) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (588.74,513.15) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (536.28,568.6) node    {$1$};
% Text Node
\draw (591.28,569.26) node    {$2$};
% Text Node
\draw (547.2,472.86) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (438.71,473.99) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (491.11,465.65) node    {$4$};
% Text Node
\draw (441.61,567.99) node    {$3$};
% Text Node
\draw (273.66,883.69) node  [rotate=-359.9]  {$z$};
% Text Node
\draw (274.58,843.48) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (253.11,861.51) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (114.62,859.24) node  [font=\scriptsize,rotate=-359.9]  {$3\pi ^{+}$};
% Text Node
\draw (234.37,704.53) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (112.09,730.76) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (90.04,841.8) node  [font=\scriptsize,rotate=-359.9]  {$4\pi $};
% Text Node
\draw (125.88,705.66) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (250.4,728.91) node  [font=\scriptsize,rotate=-359.9]  {$\pi ^{+}$};
% Text Node
\draw (275.91,744.38) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (90.41,747.2) node  [font=\scriptsize,rotate=-359.9]  {$2\pi $};
% Text Node
\draw (86.78,799.15) node    {$3$};
% Text Node
\draw (180.44,798.32) node    {$4$};
% Text Node
\draw (278.44,800.49) node    {$2$};
% Text Node
\draw (178.28,697.32) node    {$1$};
% Text Node
\draw (146.17,890.02) node [anchor=north west][inner sep=0.75pt]    {$P( 1,2,3,4)$};


\end{tikzpicture}

==> diagrams/cylinderauto.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,381); %set diagram left start at 0, and has height of 381

%Shape: Parallelogram [id:dp1868035464364073] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (409.5,182.95) -- (409.5,20.6) -- (590.7,181.03) -- (590.7,343.38) -- cycle ;
%Shape: Rectangle [id:dp053931277063658634] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (88.39,100.6) -- (269.99,100.6) -- (269.99,261.9) -- (88.39,261.9) -- cycle ;
%Curve Lines [id:da08262903047072223] 
\draw    (88.39,100.6) .. controls (43.85,130.75) and (44.24,238.53) .. (88.39,261.9) ;
%Curve Lines [id:da2703302392183129] 
\draw    (88.39,100.6) .. controls (10.45,144.32) and (5.84,230.24) .. (88.39,261.9) ;
\draw   (52.3,183.51) -- (54.99,178.61) -- (57.67,183.51) ;
\draw   (85.7,183.51) -- (88.39,178.61) -- (91.08,183.51) ;
\draw   (267.3,182.75) -- (269.99,177.86) -- (272.68,182.75) ;
\draw   (25.81,182.38) -- (28.49,177.48) -- (31.18,182.38) ;
%Shape: Ellipse [id:dp8141690125041614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.5,261.9) .. controls (267.5,260.54) and (268.61,259.45) .. (269.99,259.45) .. controls (271.37,259.45) and (272.49,260.54) .. (272.49,261.9) .. controls (272.49,263.25) and (271.37,264.34) .. (269.99,264.34) .. controls (268.61,264.34) and (267.5,263.25) .. (267.5,261.9) -- cycle ;
%Shape: Ellipse [id:dp017811174292883925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.5,100.6) .. controls (267.5,99.25) and (268.61,98.15) .. (269.99,98.15) .. controls (271.37,98.15) and (272.49,99.25) .. (272.49,100.6) .. controls (272.49,101.95) and (271.37,103.05) .. (269.99,103.05) .. controls (268.61,103.05) and (267.5,101.95) .. (267.5,100.6) -- cycle ;
%Shape: Ellipse [id:dp7653986323046298] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.89,100.6) .. controls (85.89,99.25) and (87.01,98.15) .. (88.39,98.15) .. controls (89.77,98.15) and (90.88,99.25) .. (90.88,100.6) .. controls (90.88,101.95) and (89.77,103.05) .. (88.39,103.05) .. controls (87.01,103.05) and (85.89,101.95) .. (85.89,100.6) -- cycle ;
%Shape: Ellipse [id:dp8003530556415821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.89,261.9) .. controls (85.89,260.54) and (87.01,259.45) .. (88.39,259.45) .. controls (89.77,259.45) and (90.88,260.54) .. (90.88,261.9) .. controls (90.88,263.25) and (89.77,264.34) .. (88.39,264.34) .. controls (87.01,264.34) and (85.89,263.25) .. (85.89,261.9) -- cycle ;
%Curve Lines [id:da5427534235006026] 
\draw    (409.39,20.6) .. controls (364.85,50.75) and (365.24,158.53) .. (409.39,181.9) ;
%Curve Lines [id:da39620836313681895] 
\draw    (409.39,20.6) .. controls (331.45,64.32) and (326.84,150.24) .. (409.39,181.9) ;
\draw   (373.3,103.51) -- (375.99,98.61) -- (378.67,103.51) ;
\draw   (406.7,103.51) -- (409.39,98.61) -- (412.08,103.51) ;
\draw   (346.81,102.38) -- (349.49,97.48) -- (352.18,102.38) ;
%Shape: Ellipse [id:dp5218716737978704] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.5,181.9) .. controls (588.5,180.54) and (589.61,179.45) .. (590.99,179.45) .. controls (592.37,179.45) and (593.49,180.54) .. (593.49,181.9) .. controls (593.49,183.25) and (592.37,184.34) .. (590.99,184.34) .. controls (589.61,184.34) and (588.5,183.25) .. (588.5,181.9) -- cycle ;
%Shape: Ellipse [id:dp7707011024569099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.89,20.6) .. controls (406.89,19.25) and (408.01,18.15) .. (409.39,18.15) .. controls (410.77,18.15) and (411.88,19.25) .. (411.88,20.6) .. controls (411.88,21.95) and (410.77,23.05) .. (409.39,23.05) .. controls (408.01,23.05) and (406.89,21.95) .. (406.89,20.6) -- cycle ;
%Shape: Ellipse [id:dp6632805184055057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.89,181.9) .. controls (406.89,180.54) and (408.01,179.45) .. (409.39,179.45) .. controls (410.77,179.45) and (411.88,180.54) .. (411.88,181.9) .. controls (411.88,183.25) and (410.77,184.34) .. (409.39,184.34) .. controls (408.01,184.34) and (406.89,183.25) .. (406.89,181.9) -- cycle ;
\draw   (587.95,261.6) -- (590.55,256.59) -- (593.23,261.56) ;
\draw   (187.76,102.75) -- (183.5,100.14) -- (187.42,97.04)(183.77,102.99) -- (179.51,100.38) -- (183.43,97.28) ;
\draw   (188.72,264.81) -- (184.5,262.14) -- (188.47,259.1)(184.73,264.99) -- (180.5,262.32) -- (184.47,259.28) ;
\draw   (509.56,112.36) -- (508.01,107.61) -- (513.01,107.8)(506.36,109.95) -- (504.82,105.2) -- (509.82,105.38) ;
\draw   (496.96,264.51) -- (496.01,259.6) -- (500.95,260.41)(494.09,261.73) -- (493.15,256.82) -- (498.08,257.62) ;
%Shape: Ellipse [id:dp4461014748817216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.2,343.38) .. controls (588.2,342.02) and (589.32,340.93) .. (590.7,340.93) .. controls (592.08,340.93) and (593.2,342.02) .. (593.2,343.38) .. controls (593.2,344.73) and (592.08,345.82) .. (590.7,345.82) .. controls (589.32,345.82) and (588.2,344.73) .. (588.2,343.38) -- cycle ;

% Text Node
\draw (34.01,170.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (273.82,251.13) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (355.01,90.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (595.82,171.13) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (100.48,182) node    {$\alpha $};
% Text Node
\draw (180.48,273) node    {$\beta $};
% Text Node
\draw (421.98,110) node    {$\alpha $};
% Text Node
\draw (485.98,267.5) node    {$\gamma $};
% Text Node
\draw (301,167.98) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\cong $};


\end{tikzpicture}

==> diagrams/dualgraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Curve Lines [id:da7516784301275663] 
\draw    (65.22,149.1) .. controls (114.22,43.1) and (233.22,43.1) .. (273.22,150.1) ;
%Curve Lines [id:da38311741175357406] 
\draw    (64.22,85.1) .. controls (140.22,219.1) and (209.22,219.1) .. (272.22,86.1) ;
%Shape: Circle [id:dp9190398444505092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.8,185.46) .. controls (169.8,184.17) and (170.85,183.12) .. (172.14,183.12) .. controls (173.43,183.12) and (174.48,184.17) .. (174.48,185.46) .. controls (174.48,186.75) and (173.43,187.8) .. (172.14,187.8) .. controls (170.85,187.8) and (169.8,186.75) .. (169.8,185.46) -- cycle ;
%Shape: Circle [id:dp426734044345795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.4,75.66) .. controls (135.4,74.37) and (136.45,73.32) .. (137.74,73.32) .. controls (139.03,73.32) and (140.08,74.37) .. (140.08,75.66) .. controls (140.08,76.95) and (139.03,78) .. (137.74,78) .. controls (136.45,78) and (135.4,76.95) .. (135.4,75.66) -- cycle ;
%Shape: Circle [id:dp6323575560102308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82,117.66) .. controls (82,116.37) and (83.05,115.32) .. (84.34,115.32) .. controls (85.63,115.32) and (86.68,116.37) .. (86.68,117.66) .. controls (86.68,118.95) and (85.63,120) .. (84.34,120) .. controls (83.05,120) and (82,118.95) .. (82,117.66) -- cycle ;
%Shape: Circle [id:dp9136872828983322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.4,116.66) .. controls (253.4,115.37) and (254.45,114.32) .. (255.74,114.32) .. controls (257.03,114.32) and (258.08,115.37) .. (258.08,116.66) .. controls (258.08,117.95) and (257.03,119) .. (255.74,119) .. controls (254.45,119) and (253.4,117.95) .. (253.4,116.66) -- cycle ;
%Shape: Circle [id:dp933238423522188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.2,161.46) .. controls (118.2,160.17) and (119.25,159.12) .. (120.54,159.12) .. controls (121.83,159.12) and (122.88,160.17) .. (122.88,161.46) .. controls (122.88,162.75) and (121.83,163.8) .. (120.54,163.8) .. controls (119.25,163.8) and (118.2,162.75) .. (118.2,161.46) -- cycle ;
%Shape: Circle [id:dp4653328027233474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.2,164.26) .. controls (218.2,162.97) and (219.25,161.92) .. (220.54,161.92) .. controls (221.83,161.92) and (222.88,162.97) .. (222.88,164.26) .. controls (222.88,165.55) and (221.83,166.6) .. (220.54,166.6) .. controls (219.25,166.6) and (218.2,165.55) .. (218.2,164.26) -- cycle ;
%Shape: Circle [id:dp6377498119070784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206,77.06) .. controls (206,75.77) and (207.05,74.72) .. (208.34,74.72) .. controls (209.63,74.72) and (210.68,75.77) .. (210.68,77.06) .. controls (210.68,78.35) and (209.63,79.4) .. (208.34,79.4) .. controls (207.05,79.4) and (206,78.35) .. (206,77.06) -- cycle ;
%Curve Lines [id:da682227334878696] 
\draw    (441.16,96.92) .. controls (426.36,122.92) and (382.72,143.88) .. (384.54,121.6) .. controls (386.36,99.32) and (573.03,167.28) .. (589.96,178.92) ;
%Shape: Circle [id:dp6066461894626243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.6,120.06) .. controls (416.6,118.77) and (417.65,117.72) .. (418.94,117.72) .. controls (420.23,117.72) and (421.28,118.77) .. (421.28,120.06) .. controls (421.28,121.35) and (420.23,122.4) .. (418.94,122.4) .. controls (417.65,122.4) and (416.6,121.35) .. (416.6,120.06) -- cycle ;
%Shape: Circle [id:dp9042247011275222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.2,128.26) .. controls (448.2,126.97) and (449.25,125.92) .. (450.54,125.92) .. controls (451.83,125.92) and (452.88,126.97) .. (452.88,128.26) .. controls (452.88,129.55) and (451.83,130.6) .. (450.54,130.6) .. controls (449.25,130.6) and (448.2,129.55) .. (448.2,128.26) -- cycle ;
%Shape: Circle [id:dp8402827581567816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.2,141.06) .. controls (488.2,139.77) and (489.25,138.72) .. (490.54,138.72) .. controls (491.83,138.72) and (492.88,139.77) .. (492.88,141.06) .. controls (492.88,142.35) and (491.83,143.4) .. (490.54,143.4) .. controls (489.25,143.4) and (488.2,142.35) .. (488.2,141.06) -- cycle ;
%Shape: Circle [id:dp3431365765830523] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.2,160.06) .. controls (544.2,158.77) and (545.25,157.72) .. (546.54,157.72) .. controls (547.83,157.72) and (548.88,158.77) .. (548.88,160.06) .. controls (548.88,161.35) and (547.83,162.4) .. (546.54,162.4) .. controls (545.25,162.4) and (544.2,161.35) .. (544.2,160.06) -- cycle ;

% Text Node
\draw (68.36,116.24) node    {$s_{1}$};
% Text Node
\draw (271.36,119.24) node    {$s_{2}$};
% Text Node
\draw (171.36,199.84) node    {$z$};
% Text Node
\draw (140.16,56.84) node    {$q_{\tau ( 1)}$};
% Text Node
\draw (205.36,57.04) node    {$q_{\tau ( t)}$};
% Text Node
\draw (143.16,142.24) node    {$q_{\tau ( t+1)}$};
% Text Node
\draw (211.16,141.64) node    {$q_{\tau ( p)}$};
% Text Node
\draw (166.8,53.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (174,137.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (284.28,162.44) node    {$X_{0}$};
% Text Node
\draw (280.09,72.04) node    {$X_{-1}$};
% Text Node
\draw (447.76,138.64) node    {$z$};
% Text Node
\draw (497.36,125.04) node    {$q_{1}$};
% Text Node
\draw (555.76,142.24) node    {$q_{p}$};
% Text Node
\draw (524.14,130.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-20.96] [align=left] {...};
% Text Node
\draw (155.6,228.2) node [anchor=north west][inner sep=0.75pt]    {$t >0$};
% Text Node
\draw (459.6,226.6) node [anchor=north west][inner sep=0.75pt]    {$t=0$};


\end{tikzpicture}

==> diagrams/iso_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,257); %set diagram left start at 0, and has height of 257

%Shape: Rectangle [id:dp29783347657335435] 
\draw   (77.23,41.56) -- (256.96,41.56) -- (256.96,207.73) -- (77.23,207.73) -- cycle ;
\draw   (74.57,126.97) -- (77.23,121.93) -- (79.89,126.97) ;
\draw   (254.3,126.2) -- (256.96,121.15) -- (259.62,126.2) ;
%Shape: Ellipse [id:dp9609986388747607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.49,207.73) .. controls (254.49,206.34) and (255.59,205.21) .. (256.96,205.21) .. controls (258.32,205.21) and (259.43,206.34) .. (259.43,207.73) .. controls (259.43,209.12) and (258.32,210.25) .. (256.96,210.25) .. controls (255.59,210.25) and (254.49,209.12) .. (254.49,207.73) -- cycle ;
%Shape: Ellipse [id:dp49479370018035906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.49,41.56) .. controls (254.49,40.16) and (255.59,39.03) .. (256.96,39.03) .. controls (258.32,39.03) and (259.43,40.16) .. (259.43,41.56) .. controls (259.43,42.95) and (258.32,44.08) .. (256.96,44.08) .. controls (255.59,44.08) and (254.49,42.95) .. (254.49,41.56) -- cycle ;
%Shape: Ellipse [id:dp34628365190385035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.76,41.56) .. controls (74.76,40.16) and (75.87,39.03) .. (77.23,39.03) .. controls (78.6,39.03) and (79.7,40.16) .. (79.7,41.56) .. controls (79.7,42.95) and (78.6,44.08) .. (77.23,44.08) .. controls (75.87,44.08) and (74.76,42.95) .. (74.76,41.56) -- cycle ;
%Shape: Ellipse [id:dp5575527738384605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.76,207.73) .. controls (74.76,206.34) and (75.87,205.21) .. (77.23,205.21) .. controls (78.6,205.21) and (79.7,206.34) .. (79.7,207.73) .. controls (79.7,209.12) and (78.6,210.25) .. (77.23,210.25) .. controls (75.87,210.25) and (74.76,209.12) .. (74.76,207.73) -- cycle ;
\draw   (164.33,38.25) -- (168.43,41.11) -- (164.33,43.97)(168.33,38.25) -- (172.43,41.11) -- (168.33,43.97) ;
\draw   (166.33,205.25) -- (170.43,208.11) -- (166.33,210.97)(170.33,205.25) -- (174.43,208.11) -- (170.33,210.97) ;
%Curve Lines [id:da6726813399904972] 
\draw    (96.63,207.09) .. controls (100.63,195.09) and (89.13,185.09) .. (77.13,188.09) ;
%Curve Lines [id:da11414016590846043] 
\draw    (77.63,62.09) .. controls (90.63,63.59) and (99.63,53.09) .. (95.63,41.59) ;
%Curve Lines [id:da8927312295541172] 
\draw    (235.63,41.59) .. controls (231.63,56.59) and (242.13,66.59) .. (256.63,61.59) ;
%Curve Lines [id:da3387825112009546] 
\draw    (257.13,182.09) .. controls (241.63,181.09) and (229.63,192.09) .. (233.63,207.59) ;

% Text Node
\draw (265.64,203.85) node    {$z$};
% Text Node
\draw (105.7,68.21) node    {$\theta $};
% Text Node
\draw (222.7,177.21) node    {$\theta $};
% Text Node
\draw (225.2,68.21) node    {$\theta $};
% Text Node
\draw (106.7,179.71) node    {$\theta $};
% Text Node
\draw (177.15,225.15) node    {$\alpha $};
% Text Node
\draw (63.81,123.81) node    {$\beta $};


\end{tikzpicture}

==> diagrams/iso_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Right Triangle [id:dp6345093787511795] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (278.27,205.04) -- (100.16,40.71) -- (278.27,40.71) -- cycle ;
%Straight Lines [id:da7579227741758165] 
\draw    (100.16,40.71) -- (278.27,205.04) ;
\draw   (97.53,125.18) -- (100.16,120.19) -- (102.8,125.18) ;
\draw   (275.64,124.41) -- (278.27,119.42) -- (280.91,124.41) ;
\draw   (184.01,114.46) -- (185.8,119.84) -- (180.42,118.39) ;
\draw   (189.59,202.54) -- (194.49,205.23) -- (189.59,207.92) ;
\draw   (184.32,38.21) -- (189.22,40.9) -- (184.32,43.59) ;
%Shape: Ellipse [id:dp23121139882881403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.83,205.04) .. controls (275.83,203.66) and (276.92,202.54) .. (278.27,202.54) .. controls (279.63,202.54) and (280.72,203.66) .. (280.72,205.04) .. controls (280.72,206.42) and (279.63,207.53) .. (278.27,207.53) .. controls (276.92,207.53) and (275.83,206.42) .. (275.83,205.04) -- cycle ;
%Shape: Ellipse [id:dp946184445454517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.83,40.71) .. controls (275.83,39.33) and (276.92,38.21) .. (278.27,38.21) .. controls (279.63,38.21) and (280.72,39.33) .. (280.72,40.71) .. controls (280.72,42.09) and (279.63,43.2) .. (278.27,43.2) .. controls (276.92,43.2) and (275.83,42.09) .. (275.83,40.71) -- cycle ;
%Shape: Ellipse [id:dp7402402705220728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.71,40.71) .. controls (97.71,39.33) and (98.81,38.21) .. (100.16,38.21) .. controls (101.51,38.21) and (102.61,39.33) .. (102.61,40.71) .. controls (102.61,42.09) and (101.51,43.2) .. (100.16,43.2) .. controls (98.81,43.2) and (97.71,42.09) .. (97.71,40.71) -- cycle ;
%Shape: Ellipse [id:dp7312253660219605] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.71,205.04) .. controls (97.71,203.66) and (98.81,202.54) .. (100.16,202.54) .. controls (101.51,202.54) and (102.61,203.66) .. (102.61,205.04) .. controls (102.61,206.42) and (101.51,207.53) .. (100.16,207.53) .. controls (98.81,207.53) and (97.71,206.42) .. (97.71,205.04) -- cycle ;
%Straight Lines [id:da815449277500603] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (278.27,40.71) -- (278.27,205.04) ;
%Straight Lines [id:da9587421545097203] 
\draw    (100.16,40.71) -- (100.16,205.04) ;
%Straight Lines [id:da21946908422678924] 
\draw    (100.16,205.04) -- (278.27,205.04) ;
%Curve Lines [id:da5280606707389848] 
\draw    (119.97,205.89) .. controls (123.97,193.89) and (112.47,183.89) .. (100.47,186.89) ;
%Curve Lines [id:da027733121971705188] 
\draw    (99.97,65.89) .. controls (112.97,67.39) and (113.67,64.91) .. (116.17,55.41) ;
%Curve Lines [id:da8903474883214073] 
\draw    (250.17,204.91) .. controls (249.67,196.41) and (252.67,191.41) .. (260.17,188.91) ;
%Shape: Right Triangle [id:dp21305699462790928] 
\draw   (536.94,206.24) -- (358.83,41.91) -- (536.94,41.91) -- cycle ;
%Straight Lines [id:da11946703914868428] 
\draw    (358.83,41.91) -- (536.94,206.24) ;
\draw   (356.19,126.38) -- (358.83,121.39) -- (361.46,126.38) ;
\draw   (534.31,125.61) -- (536.94,120.62) -- (539.58,125.61) ;
\draw   (442.68,115.66) -- (444.46,121.04) -- (439.08,119.59) ;
\draw   (448.26,203.74) -- (453.16,206.43) -- (448.26,209.12) ;
\draw   (442.99,39.41) -- (447.88,42.1) -- (442.99,44.79) ;
%Shape: Ellipse [id:dp6222573733651473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.49,206.24) .. controls (534.49,204.86) and (535.59,203.74) .. (536.94,203.74) .. controls (538.29,203.74) and (539.39,204.86) .. (539.39,206.24) .. controls (539.39,207.62) and (538.29,208.74) .. (536.94,208.74) .. controls (535.59,208.74) and (534.49,207.62) .. (534.49,206.24) -- cycle ;
%Shape: Ellipse [id:dp08817637234435227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.49,41.91) .. controls (534.49,40.53) and (535.59,39.41) .. (536.94,39.41) .. controls (538.29,39.41) and (539.39,40.53) .. (539.39,41.91) .. controls (539.39,43.29) and (538.29,44.4) .. (536.94,44.4) .. controls (535.59,44.4) and (534.49,43.29) .. (534.49,41.91) -- cycle ;
%Shape: Ellipse [id:dp833136720857155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.38,41.91) .. controls (356.38,40.53) and (357.48,39.41) .. (358.83,39.41) .. controls (360.18,39.41) and (361.28,40.53) .. (361.28,41.91) .. controls (361.28,43.29) and (360.18,44.4) .. (358.83,44.4) .. controls (357.48,44.4) and (356.38,43.29) .. (356.38,41.91) -- cycle ;
%Shape: Ellipse [id:dp22851466836668943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.38,206.24) .. controls (356.38,204.86) and (357.48,203.74) .. (358.83,203.74) .. controls (360.18,203.74) and (361.28,204.86) .. (361.28,206.24) .. controls (361.28,207.62) and (360.18,208.74) .. (358.83,208.74) .. controls (357.48,208.74) and (356.38,207.62) .. (356.38,206.24) -- cycle ;
%Straight Lines [id:da8155579864969882] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (536.94,41.91) -- (536.94,206.24) ;
%Straight Lines [id:da43696993841639586] 
\draw    (358.83,41.91) -- (358.83,206.24) ;
%Straight Lines [id:da8909110654106658] 
\draw    (358.83,206.24) -- (536.94,206.24) ;
%Curve Lines [id:da8052309902769739] 
\draw    (378.63,207.09) .. controls (382.63,195.09) and (371.13,185.09) .. (359.13,188.09) ;
%Curve Lines [id:da8159085488556881] 
\draw    (358.63,67.09) .. controls (369.33,64.55) and (369.33,63.88) .. (374.83,56.61) ;
%Curve Lines [id:da010070337184577838] 
\draw    (508.83,206.11) .. controls (508.33,197.61) and (511.33,192.61) .. (518.83,190.11) ;
%Curve Lines [id:da7651848875390839] 
\draw    (374.83,56.61) .. controls (383.33,52.55) and (383.33,48.55) .. (385.33,41.21) ;
%Curve Lines [id:da41180999954816677] 
\draw    (518.67,42.55) .. controls (522,51.88) and (524.67,57.21) .. (537.33,57.21) ;
%Curve Lines [id:da9823314333135509] 
\draw    (518.27,189.08) .. controls (522.67,183.88) and (528,181.21) .. (538,183.21) ;
%Shape: Ellipse [id:dp5414780371461683] 
\draw   (144.11,154.72) .. controls (144.11,153.65) and (144.96,152.78) .. (146.01,152.78) .. controls (147.06,152.78) and (147.91,153.65) .. (147.91,154.72) .. controls (147.91,155.8) and (147.06,156.67) .. (146.01,156.67) .. controls (144.96,156.67) and (144.11,155.8) .. (144.11,154.72) -- cycle ;
%Shape: Ellipse [id:dp9943121518795643] 
\draw   (406.77,161.39) .. controls (406.77,160.32) and (407.62,159.45) .. (408.67,159.45) .. controls (409.72,159.45) and (410.57,160.32) .. (410.57,161.39) .. controls (410.57,162.46) and (409.72,163.33) .. (408.67,163.33) .. controls (407.62,163.33) and (406.77,162.46) .. (406.77,161.39) -- cycle ;
%Shape: Ellipse [id:dp32325693073133865] 
\draw   (483.44,99.39) .. controls (483.44,98.32) and (484.29,97.45) .. (485.34,97.45) .. controls (486.39,97.45) and (487.24,98.32) .. (487.24,99.39) .. controls (487.24,100.46) and (486.39,101.33) .. (485.34,101.33) .. controls (484.29,101.33) and (483.44,100.46) .. (483.44,99.39) -- cycle ;

% Text Node
\draw (287.88,202.2) node    {$z$};
% Text Node
\draw (129.03,179.51) node    {$\theta $};
% Text Node
\draw (119.03,78.51) node    {$\theta $};
% Text Node
\draw (237.53,191.51) node    {$\theta $};
% Text Node
\draw (189.15,219.41) node    {$\alpha $};
% Text Node
\draw (87.81,124.75) node    {$\beta $};
% Text Node
\draw (173.15,130.75) node    {$\gamma $};
% Text Node
\draw (546.55,203.4) node    {$z$};
% Text Node
\draw (387.7,180.71) node    {$\theta $};
% Text Node
\draw (375.7,79.05) node    {$\theta $};
% Text Node
\draw (496.2,192.71) node    {$\theta $};
% Text Node
\draw (447.81,220.61) node    {$\alpha $};
% Text Node
\draw (346.48,125.95) node    {$\beta $};
% Text Node
\draw (433.81,130.95) node    {$\gamma $};
% Text Node
\draw (399.7,55.05) node    {$\phi $};
% Text Node
\draw (514.36,61.71) node    {$\phi $};
% Text Node
\draw (522.36,168.38) node    {$\phi $};
% Text Node
\draw (148.99,146.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{1}$};
% Text Node
\draw (411.65,153.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{1}$};
% Text Node
\draw (488.32,91.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$q_{2}$};


\end{tikzpicture}

==> diagrams/plumb.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,324); %set diagram left start at 0, and has height of 324

%Shape: Rectangle [id:dp019610757125237743] 
\draw   (109.9,41.08) -- (289.62,41.08) -- (289.62,207.25) -- (109.9,207.25) -- cycle ;
%Curve Lines [id:da2924455729784392] 
\draw    (289.62,207.25) .. controls (271.76,121.06) and (185.13,58.94) .. (109.9,41.08) ;
%Curve Lines [id:da8614669532139325] 
\draw    (289.62,207.25) .. controls (199.57,191.34) and (125.1,131.16) .. (109.9,41.08) ;
%Curve Lines [id:da6780644933483497] 
\draw    (109.9,41.08) .. controls (65.82,72.14) and (66.2,183.18) .. (109.9,207.25) ;
%Curve Lines [id:da5725279913998675] 
\draw    (109.9,207.25) .. controls (157.77,247.24) and (250.49,242.58) .. (289.62,207.25) ;
%Straight Lines [id:da6149346392646131] 
\draw    (109.9,41.08) -- (289.62,207.25) ;
%Curve Lines [id:da8851293238889788] 
\draw    (109.9,41.08) .. controls (32.77,86.12) and (28.21,174.64) .. (109.9,207.25) ;
%Curve Lines [id:da03892439140557036] 
\draw    (109.9,207.25) .. controls (138.4,279.47) and (261.12,279.47) .. (289.62,207.25) ;
\draw   (74.18,126.5) -- (76.84,121.45) -- (79.5,126.5) ;
\draw   (107.24,126.5) -- (109.9,121.45) -- (112.56,126.5) ;
\draw   (286.96,125.72) -- (289.62,120.67) -- (292.28,125.72) ;
\draw   (47.97,125.33) -- (50.63,120.29) -- (53.28,125.33) ;
\draw   (164.33,149.03) -- (162.94,143.47) -- (168.24,145.34) ;
\draw   (193.21,122.24) -- (191.82,116.68) -- (197.12,118.55) ;
\draw   (224.36,105.54) -- (222.98,99.99) -- (228.28,101.86) ;
%Shape: Ellipse [id:dp36440363061946335] 
\draw   (176.01,136.2) .. controls (176.01,135.13) and (176.86,134.26) .. (177.91,134.26) .. controls (178.96,134.26) and (179.81,135.13) .. (179.81,136.2) .. controls (179.81,137.28) and (178.96,138.14) .. (177.91,138.14) .. controls (176.86,138.14) and (176.01,137.28) .. (176.01,136.2) -- cycle ;
%Shape: Ellipse [id:dp37418744927667813] 
\draw   (250.11,78.35) .. controls (250.11,77.28) and (250.96,76.41) .. (252.01,76.41) .. controls (253.06,76.41) and (253.91,77.28) .. (253.91,78.35) .. controls (253.91,79.43) and (253.06,80.3) .. (252.01,80.3) .. controls (250.96,80.3) and (250.11,79.43) .. (250.11,78.35) -- cycle ;
%Shape: Ellipse [id:dp08858419404399398] 
\draw   (140.68,171.92) .. controls (140.68,170.85) and (141.53,169.98) .. (142.58,169.98) .. controls (143.63,169.98) and (144.48,170.85) .. (144.48,171.92) .. controls (144.48,173) and (143.63,173.86) .. (142.58,173.86) .. controls (141.53,173.86) and (140.68,173) .. (140.68,171.92) -- cycle ;
%Shape: Ellipse [id:dp10080043257381677] 
\draw   (89.76,127.27) .. controls (89.76,126.2) and (90.61,125.33) .. (91.66,125.33) .. controls (92.71,125.33) and (93.56,126.2) .. (93.56,127.27) .. controls (93.56,128.35) and (92.71,129.22) .. (91.66,129.22) .. controls (90.61,129.22) and (89.76,128.35) .. (89.76,127.27) -- cycle ;
%Shape: Ellipse [id:dp20668926627498707] 
\draw   (193.11,220.84) .. controls (193.11,219.77) and (193.96,218.9) .. (195.01,218.9) .. controls (196.06,218.9) and (196.91,219.77) .. (196.91,220.84) .. controls (196.91,221.91) and (196.06,222.78) .. (195.01,222.78) .. controls (193.96,222.78) and (193.11,221.91) .. (193.11,220.84) -- cycle ;
\draw   (200.14,204.73) -- (205.08,207.45) -- (200.14,210.17) ;
\draw   (200.9,232.68) -- (205.84,235.4) -- (200.9,238.12) ;
\draw   (201.28,258.31) -- (206.22,261.03) -- (201.28,263.74) ;
\draw   (194.82,38.56) -- (199.76,41.28) -- (194.82,43.99) ;
%Shape: Ellipse [id:dp7180367742363587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.15,207.25) .. controls (287.15,205.86) and (288.26,204.73) .. (289.62,204.73) .. controls (290.99,204.73) and (292.09,205.86) .. (292.09,207.25) .. controls (292.09,208.65) and (290.99,209.78) .. (289.62,209.78) .. controls (288.26,209.78) and (287.15,208.65) .. (287.15,207.25) -- cycle ;
%Shape: Ellipse [id:dp3217638385040267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.15,41.08) .. controls (287.15,39.69) and (288.26,38.56) .. (289.62,38.56) .. controls (290.99,38.56) and (292.09,39.69) .. (292.09,41.08) .. controls (292.09,42.48) and (290.99,43.61) .. (289.62,43.61) .. controls (288.26,43.61) and (287.15,42.48) .. (287.15,41.08) -- cycle ;
%Shape: Ellipse [id:dp27686233978305763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.43,41.08) .. controls (107.43,39.69) and (108.54,38.56) .. (109.9,38.56) .. controls (111.26,38.56) and (112.37,39.69) .. (112.37,41.08) .. controls (112.37,42.48) and (111.26,43.61) .. (109.9,43.61) .. controls (108.54,43.61) and (107.43,42.48) .. (107.43,41.08) -- cycle ;
%Shape: Ellipse [id:dp07340514960704358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.43,207.25) .. controls (107.43,205.86) and (108.54,204.73) .. (109.9,204.73) .. controls (111.26,204.73) and (112.37,205.86) .. (112.37,207.25) .. controls (112.37,208.65) and (111.26,209.78) .. (109.9,209.78) .. controls (108.54,209.78) and (107.43,208.65) .. (107.43,207.25) -- cycle ;
%Curve Lines [id:da4942155951901799] 
\draw    (94.14,191.84) .. controls (97.14,183.34) and (103.14,181.34) .. (110.14,186.34) ;
%Curve Lines [id:da6032012743078199] 
\draw    (130.14,206.84) .. controls (134.64,212.34) and (134.14,215.34) .. (128.64,218.84) ;
%Curve Lines [id:da1733937005273709] 
\draw    (275.14,193.84) .. controls (268.14,192.84) and (267.14,197.84) .. (269.14,202.34) ;

% Text Node
\draw (208.2,114.38) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (56.02,113.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (151.63,149.71) node    {$\alpha '_{0}$};
% Text Node
\draw (207.79,96.84) node    {$\alpha '_{j-1}$};
% Text Node
\draw (271.62,126.6) node [anchor=north west][inner sep=0.75pt]    {$\alpha '_{j}$};
% Text Node
\draw (38.68,133.34) node    {$\alpha '_{j}$};
% Text Node
\draw (125.17,134.45) node    {$\alpha '_{t-1}$};
% Text Node
\draw (244.3,183.22) node  [font=\scriptsize]  {$2\pi C_{1}$};
% Text Node
\draw (96.63,170.06) node  [font=\tiny]  {$2\pi C_{t-1}$};
% Text Node
\draw (155.02,215.72) node  [font=\scriptsize]  {$2\pi C_{t+1}$};
% Text Node
\draw (180.77,128.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{1}$};
% Text Node
\draw (254.99,70.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{j}$};
% Text Node
\draw (145.56,164.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t}$};
% Text Node
\draw (85.2,111.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t-1}$};
% Text Node
\draw (196.91,213.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$p_{t+1}$};
% Text Node
\draw (209.37,242.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (189.29,185.66) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{1}$};
% Text Node
\draw (196.59,272.84) node    {$\beta '_{n+1-t}$};
% Text Node
\draw (177.03,20.16) node [anchor=north west][inner sep=0.75pt]    {$\beta '_{n+1-t}$};
% Text Node
\draw (300.31,203.37) node    {$z$};


\end{tikzpicture}

==> diagrams/types.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,891); %set diagram left start at 0, and has height of 891

%Shape: Right Triangle [id:dp4821356649952775] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (280.61,504.32) -- (102.49,339.99) -- (280.61,339.99) -- cycle ;
%Curve Lines [id:da7838649676810903] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (280.61,504.32) .. controls (257.64,413.99) and (177.05,357.65) .. (102.49,339.99) ;
%Curve Lines [id:da7352118748502832] 
\draw    (280.61,504.32) .. controls (191.36,488.58) and (117.56,429.06) .. (102.49,339.99) ;
%Curve Lines [id:da1489125874406858] 
\draw    (102.49,339.99) .. controls (58.81,370.7) and (59.19,480.51) .. (102.49,504.32) ;
%Curve Lines [id:da47726880015396533] 
\draw    (102.49,504.32) .. controls (149.94,543.87) and (241.82,539.26) .. (280.61,504.32) ;
%Straight Lines [id:da7335504181550097] 
\draw    (102.49,339.99) -- (280.61,504.32) ;
%Curve Lines [id:da9588141686163334] 
\draw    (102.49,339.99) .. controls (26.05,384.53) and (21.53,472.07) .. (102.49,504.32) ;
%Curve Lines [id:da0029957659887596133] 
\draw    (102.49,504.32) .. controls (130.74,575.73) and (252.37,575.73) .. (280.61,504.32) ;
\draw   (67.1,424.46) -- (69.73,419.47) -- (72.37,424.46) ;
\draw   (99.86,424.46) -- (102.49,419.47) -- (105.13,424.46) ;
\draw   (277.97,423.69) -- (280.61,418.7) -- (283.24,423.69) ;
\draw   (41.12,423.31) -- (43.75,418.31) -- (46.39,423.31) ;
%Shape: Ellipse [id:dp16580038031320665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.16,504.32) .. controls (278.16,502.94) and (279.26,501.82) .. (280.61,501.82) .. controls (281.96,501.82) and (283.06,502.94) .. (283.06,504.32) .. controls (283.06,505.7) and (281.96,506.81) .. (280.61,506.81) .. controls (279.26,506.81) and (278.16,505.7) .. (278.16,504.32) -- cycle ;
%Shape: Ellipse [id:dp7039928067100865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.16,339.99) .. controls (278.16,338.61) and (279.26,337.49) .. (280.61,337.49) .. controls (281.96,337.49) and (283.06,338.61) .. (283.06,339.99) .. controls (283.06,341.37) and (281.96,342.48) .. (280.61,342.48) .. controls (279.26,342.48) and (278.16,341.37) .. (278.16,339.99) -- cycle ;
%Shape: Ellipse [id:dp5610915505872534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.05,339.99) .. controls (100.05,338.61) and (101.14,337.49) .. (102.49,337.49) .. controls (103.85,337.49) and (104.94,338.61) .. (104.94,339.99) .. controls (104.94,341.37) and (103.85,342.48) .. (102.49,342.48) .. controls (101.14,342.48) and (100.05,341.37) .. (100.05,339.99) -- cycle ;
%Shape: Ellipse [id:dp1866316890162274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.05,504.32) .. controls (100.05,502.94) and (101.14,501.82) .. (102.49,501.82) .. controls (103.85,501.82) and (104.94,502.94) .. (104.94,504.32) .. controls (104.94,505.7) and (103.85,506.81) .. (102.49,506.81) .. controls (101.14,506.81) and (100.05,505.7) .. (100.05,504.32) -- cycle ;
%Straight Lines [id:da9324335628101736] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (280.61,339.99) -- (280.61,504.32) ;
%Straight Lines [id:da555253865709058] 
\draw    (102.49,339.99) -- (102.49,504.32) ;
%Straight Lines [id:da17394772733871156] 
\draw    (102.49,504.32) -- (280.61,504.32) ;
%Shape: Right Triangle [id:dp1367853799615164] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (101.89,637.33) -- (280.01,801.12) -- (101.89,801.12) -- cycle ;
%Shape: Right Triangle [id:dp15164860314022732] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (280.01,801.12) -- (101.89,636.79) -- (280.01,636.79) -- cycle ;
%Curve Lines [id:da3421758629657412] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (280.01,801.12) .. controls (257.04,710.79) and (176.45,654.45) .. (101.89,636.79) ;
%Curve Lines [id:da10990918638120561] 
\draw [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ]   (280.01,801.12) .. controls (190.76,785.38) and (116.96,725.86) .. (101.89,636.79) ;
%Curve Lines [id:da7059584851417662] 
\draw    (101.89,636.79) .. controls (58.21,667.5) and (58.59,777.31) .. (101.89,801.12) ;
%Curve Lines [id:da9270778027387168] 
\draw    (101.89,801.12) .. controls (149.34,840.67) and (241.22,836.06) .. (280.01,801.12) ;
%Straight Lines [id:da5002536279755974] 
\draw    (101.89,636.79) -- (280.01,801.12) ;
%Curve Lines [id:da07657060393245407] 
\draw    (101.89,636.79) .. controls (25.45,681.33) and (20.93,768.87) .. (101.89,801.12) ;
%Curve Lines [id:da5008165928292332] 
\draw    (101.89,801.12) .. controls (130.14,872.53) and (251.77,872.53) .. (280.01,801.12) ;
\draw   (66.5,721.26) -- (69.13,716.27) -- (71.77,721.26) ;
\draw   (99.26,721.26) -- (101.89,716.27) -- (104.53,721.26) ;
\draw   (277.37,720.49) -- (280.01,715.5) -- (282.64,720.49) ;
\draw   (40.52,720.11) -- (43.15,715.11) -- (45.79,720.11) ;
%Shape: Ellipse [id:dp4364249866465968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.56,801.12) .. controls (277.56,799.74) and (278.66,798.62) .. (280.01,798.62) .. controls (281.36,798.62) and (282.46,799.74) .. (282.46,801.12) .. controls (282.46,802.5) and (281.36,803.61) .. (280.01,803.61) .. controls (278.66,803.61) and (277.56,802.5) .. (277.56,801.12) -- cycle ;
%Shape: Ellipse [id:dp46009145296494114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.56,636.79) .. controls (277.56,635.41) and (278.66,634.29) .. (280.01,634.29) .. controls (281.36,634.29) and (282.46,635.41) .. (282.46,636.79) .. controls (282.46,638.17) and (281.36,639.28) .. (280.01,639.28) .. controls (278.66,639.28) and (277.56,638.17) .. (277.56,636.79) -- cycle ;
%Shape: Ellipse [id:dp086532360102757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.45,636.79) .. controls (99.45,635.41) and (100.54,634.29) .. (101.89,634.29) .. controls (103.25,634.29) and (104.34,635.41) .. (104.34,636.79) .. controls (104.34,638.17) and (103.25,639.28) .. (101.89,639.28) .. controls (100.54,639.28) and (99.45,638.17) .. (99.45,636.79) -- cycle ;
%Shape: Ellipse [id:dp9400344580796611] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.45,801.12) .. controls (99.45,799.74) and (100.54,798.62) .. (101.89,798.62) .. controls (103.25,798.62) and (104.34,799.74) .. (104.34,801.12) .. controls (104.34,802.5) and (103.25,803.61) .. (101.89,803.61) .. controls (100.54,803.61) and (99.45,802.5) .. (99.45,801.12) -- cycle ;
%Straight Lines [id:da42957155111032663] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (280.01,636.79) -- (280.01,801.12) ;
%Straight Lines [id:da566890385056724] 
\draw    (101.89,636.79) -- (101.89,801.12) ;
%Straight Lines [id:da3936022036446021] 
\draw    (101.89,801.12) -- (280.01,801.12) ;
%Shape: Rectangle [id:dp601760909161833] 
\draw   (101.1,36.88) -- (280.82,36.88) -- (280.82,203.05) -- (101.1,203.05) -- cycle ;
%Curve Lines [id:da3210203512189673] 
\draw    (280.82,203.05) .. controls (262.96,116.86) and (176.33,54.74) .. (101.1,36.88) ;
%Curve Lines [id:da6312796369758034] 
\draw    (280.82,203.05) .. controls (190.77,187.14) and (116.3,126.96) .. (101.1,36.88) ;
%Curve Lines [id:da10170625603674344] 
\draw    (101.1,36.88) .. controls (57.02,67.94) and (57.4,178.98) .. (101.1,203.05) ;
%Curve Lines [id:da52034568036047] 
\draw    (101.1,203.05) .. controls (148.97,243.04) and (241.69,238.38) .. (280.82,203.05) ;
%Straight Lines [id:da0759540402270924] 
\draw    (101.1,36.88) -- (280.82,203.05) ;
%Curve Lines [id:da07404691199201796] 
\draw    (101.1,36.88) .. controls (23.97,81.92) and (19.41,170.44) .. (101.1,203.05) ;
%Curve Lines [id:da7265170479513607] 
\draw    (101.1,203.05) .. controls (129.6,275.27) and (252.32,275.27) .. (280.82,203.05) ;
\draw   (65.38,122.3) -- (68.04,117.25) -- (70.7,122.3) ;
\draw   (98.44,122.3) -- (101.1,117.25) -- (103.76,122.3) ;
\draw   (278.16,121.52) -- (280.82,116.47) -- (283.48,121.52) ;
\draw   (39.17,121.13) -- (41.83,116.09) -- (44.48,121.13) ;
%Shape: Ellipse [id:dp34395009175271496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.35,203.05) .. controls (278.35,201.66) and (279.46,200.53) .. (280.82,200.53) .. controls (282.19,200.53) and (283.29,201.66) .. (283.29,203.05) .. controls (283.29,204.45) and (282.19,205.58) .. (280.82,205.58) .. controls (279.46,205.58) and (278.35,204.45) .. (278.35,203.05) -- cycle ;
%Shape: Ellipse [id:dp04535060169108651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.35,36.88) .. controls (278.35,35.49) and (279.46,34.36) .. (280.82,34.36) .. controls (282.19,34.36) and (283.29,35.49) .. (283.29,36.88) .. controls (283.29,38.28) and (282.19,39.41) .. (280.82,39.41) .. controls (279.46,39.41) and (278.35,38.28) .. (278.35,36.88) -- cycle ;
%Shape: Ellipse [id:dp09884575515179561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.63,36.88) .. controls (98.63,35.49) and (99.74,34.36) .. (101.1,34.36) .. controls (102.46,34.36) and (103.57,35.49) .. (103.57,36.88) .. controls (103.57,38.28) and (102.46,39.41) .. (101.1,39.41) .. controls (99.74,39.41) and (98.63,38.28) .. (98.63,36.88) -- cycle ;
%Shape: Ellipse [id:dp7542032989487277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.63,203.05) .. controls (98.63,201.66) and (99.74,200.53) .. (101.1,200.53) .. controls (102.46,200.53) and (103.57,201.66) .. (103.57,203.05) .. controls (103.57,204.45) and (102.46,205.58) .. (101.1,205.58) .. controls (99.74,205.58) and (98.63,204.45) .. (98.63,203.05) -- cycle ;
%Shape: Rectangle [id:dp5688429500982988] 
\draw   (419.5,35.28) -- (599.22,35.28) -- (599.22,201.45) -- (419.5,201.45) -- cycle ;
%Curve Lines [id:da3191105896497817] 
\draw    (419.5,35.28) .. controls (375.42,66.34) and (375.8,177.38) .. (419.5,201.45) ;
%Curve Lines [id:da9770022901688562] 
\draw    (419.5,201.45) .. controls (467.37,241.44) and (560.09,236.78) .. (599.22,201.45) ;
%Curve Lines [id:da1964507819632635] 
\draw    (419.5,35.28) .. controls (342.37,80.32) and (337.81,168.84) .. (419.5,201.45) ;
%Curve Lines [id:da028358079064382258] 
\draw    (419.5,201.45) .. controls (448,273.67) and (570.72,273.67) .. (599.22,201.45) ;
\draw   (383.78,120.7) -- (386.44,115.65) -- (389.1,120.7) ;
\draw   (416.84,120.7) -- (419.5,115.65) -- (422.16,120.7) ;
\draw   (596.56,119.92) -- (599.22,114.87) -- (601.88,119.92) ;
\draw   (357.57,119.53) -- (360.23,114.49) -- (362.88,119.53) ;
%Shape: Ellipse [id:dp6113467278965248] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.75,201.45) .. controls (596.75,200.06) and (597.86,198.93) .. (599.22,198.93) .. controls (600.59,198.93) and (601.69,200.06) .. (601.69,201.45) .. controls (601.69,202.85) and (600.59,203.98) .. (599.22,203.98) .. controls (597.86,203.98) and (596.75,202.85) .. (596.75,201.45) -- cycle ;
%Shape: Ellipse [id:dp5069841723708777] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.75,35.28) .. controls (596.75,33.89) and (597.86,32.76) .. (599.22,32.76) .. controls (600.59,32.76) and (601.69,33.89) .. (601.69,35.28) .. controls (601.69,36.68) and (600.59,37.81) .. (599.22,37.81) .. controls (597.86,37.81) and (596.75,36.68) .. (596.75,35.28) -- cycle ;
%Shape: Ellipse [id:dp8750724779897578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.03,35.28) .. controls (417.03,33.89) and (418.14,32.76) .. (419.5,32.76) .. controls (420.86,32.76) and (421.97,33.89) .. (421.97,35.28) .. controls (421.97,36.68) and (420.86,37.81) .. (419.5,37.81) .. controls (418.14,37.81) and (417.03,36.68) .. (417.03,35.28) -- cycle ;
%Shape: Ellipse [id:dp7608902021393829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.03,201.45) .. controls (417.03,200.06) and (418.14,198.93) .. (419.5,198.93) .. controls (420.86,198.93) and (421.97,200.06) .. (421.97,201.45) .. controls (421.97,202.85) and (420.86,203.98) .. (419.5,203.98) .. controls (418.14,203.98) and (417.03,202.85) .. (417.03,201.45) -- cycle ;
%Shape: Rectangle [id:dp39565428473048514] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (420.79,640.8) -- (602.39,640.8) -- (602.39,802.1) -- (420.79,802.1) -- cycle ;
%Straight Lines [id:da9924573602841369] 
\draw [color={rgb, 255:red, 238; green, 18; blue, 18 }  ,draw opacity=1 ]   (602.39,640.8) -- (420.79,802.1) ;
%Straight Lines [id:da13632580346578038] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (420.79,640.8) -- (602.39,802.1) ;
%Curve Lines [id:da40850790794507863] 
\draw    (420.79,640.8) .. controls (376.25,670.95) and (376.64,778.73) .. (420.79,802.1) ;
%Curve Lines [id:da8587465964432262] 
\draw    (420.79,802.1) .. controls (469.17,840.91) and (562.85,836.39) .. (602.39,802.1) ;
%Curve Lines [id:da30493795747514785] 
\draw    (420.79,640.8) .. controls (342.85,684.52) and (338.24,770.44) .. (420.79,802.1) ;
%Curve Lines [id:da1344127318264814] 
\draw    (420.79,802.1) .. controls (449.58,872.19) and (573.6,872.19) .. (602.39,802.1) ;
\draw   (384.7,723.71) -- (387.39,718.81) -- (390.07,723.71) ;
\draw   (418.1,723.71) -- (420.79,718.81) -- (423.48,723.71) ;
\draw   (599.7,722.95) -- (602.39,718.06) -- (605.08,722.95) ;
\draw   (358.21,722.58) -- (360.89,717.68) -- (363.58,722.58) ;
%Shape: Ellipse [id:dp2168677074142542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.9,802.1) .. controls (599.9,800.74) and (601.01,799.65) .. (602.39,799.65) .. controls (603.77,799.65) and (604.89,800.74) .. (604.89,802.1) .. controls (604.89,803.45) and (603.77,804.54) .. (602.39,804.54) .. controls (601.01,804.54) and (599.9,803.45) .. (599.9,802.1) -- cycle ;
%Shape: Ellipse [id:dp4265053740523328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599.9,640.8) .. controls (599.9,639.45) and (601.01,638.35) .. (602.39,638.35) .. controls (603.77,638.35) and (604.89,639.45) .. (604.89,640.8) .. controls (604.89,642.15) and (603.77,643.25) .. (602.39,643.25) .. controls (601.01,643.25) and (599.9,642.15) .. (599.9,640.8) -- cycle ;
%Shape: Ellipse [id:dp45991649436276916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.29,640.8) .. controls (418.29,639.45) and (419.41,638.35) .. (420.79,638.35) .. controls (422.17,638.35) and (423.28,639.45) .. (423.28,640.8) .. controls (423.28,642.15) and (422.17,643.25) .. (420.79,643.25) .. controls (419.41,643.25) and (418.29,642.15) .. (418.29,640.8) -- cycle ;
%Shape: Ellipse [id:dp1909165570059952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.29,802.1) .. controls (418.29,800.74) and (419.41,799.65) .. (420.79,799.65) .. controls (422.17,799.65) and (423.28,800.74) .. (423.28,802.1) .. controls (423.28,803.45) and (422.17,804.54) .. (420.79,804.54) .. controls (419.41,804.54) and (418.29,803.45) .. (418.29,802.1) -- cycle ;
%Shape: Rectangle [id:dp5591906112098364] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (418.39,379.6) -- (599.99,379.6) -- (599.99,540.9) -- (418.39,540.9) -- cycle ;
%Straight Lines [id:da35612019791977345] 
\draw [color={rgb, 255:red, 238; green, 18; blue, 18 }  ,draw opacity=1 ]   (599.99,379.6) -- (418.39,540.9) ;
%Straight Lines [id:da6648144117725694] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (418.39,379.6) -- (599.99,540.9) ;
%Curve Lines [id:da607326080269956] 
\draw    (418.39,379.6) .. controls (373.85,409.75) and (374.24,517.53) .. (418.39,540.9) ;
%Curve Lines [id:da3101356617078914] 
\draw    (418.39,379.6) .. controls (340.45,423.32) and (335.84,509.24) .. (418.39,540.9) ;
\draw   (382.3,462.51) -- (384.99,457.61) -- (387.67,462.51) ;
\draw   (415.7,462.51) -- (418.39,457.61) -- (421.08,462.51) ;
\draw   (597.3,461.75) -- (599.99,456.86) -- (602.68,461.75) ;
\draw   (355.81,461.38) -- (358.49,456.48) -- (361.18,461.38) ;
%Shape: Ellipse [id:dp6411863806722811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.5,540.9) .. controls (597.5,539.54) and (598.61,538.45) .. (599.99,538.45) .. controls (601.37,538.45) and (602.49,539.54) .. (602.49,540.9) .. controls (602.49,542.25) and (601.37,543.34) .. (599.99,543.34) .. controls (598.61,543.34) and (597.5,542.25) .. (597.5,540.9) -- cycle ;
%Shape: Ellipse [id:dp21676351872994082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.5,379.6) .. controls (597.5,378.25) and (598.61,377.15) .. (599.99,377.15) .. controls (601.37,377.15) and (602.49,378.25) .. (602.49,379.6) .. controls (602.49,380.95) and (601.37,382.05) .. (599.99,382.05) .. controls (598.61,382.05) and (597.5,380.95) .. (597.5,379.6) -- cycle ;
%Shape: Ellipse [id:dp042552065915306914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.89,379.6) .. controls (415.89,378.25) and (417.01,377.15) .. (418.39,377.15) .. controls (419.77,377.15) and (420.88,378.25) .. (420.88,379.6) .. controls (420.88,380.95) and (419.77,382.05) .. (418.39,382.05) .. controls (417.01,382.05) and (415.89,380.95) .. (415.89,379.6) -- cycle ;
%Shape: Ellipse [id:dp5223689936693092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.89,540.9) .. controls (415.89,539.54) and (417.01,538.45) .. (418.39,538.45) .. controls (419.77,538.45) and (420.88,539.54) .. (420.88,540.9) .. controls (420.88,542.25) and (419.77,543.34) .. (418.39,543.34) .. controls (417.01,543.34) and (415.89,542.25) .. (415.89,540.9) -- cycle ;
%Straight Lines [id:da18779505877650315] 
\draw    (19.44,290.27) -- (646.64,290.27) ;
%Straight Lines [id:da09431910514771658] 
\draw    (21.84,599.87) -- (340.24,600.99) ;
%Straight Lines [id:da38355487959123136] 
\draw    (341.04,319.39) -- (648.24,320.19) ;
%Straight Lines [id:da3434242818562683] 
\draw    (341.04,319.39) -- (340.24,600.99) ;
\draw   (182.5,32.85) -- (186.6,36.42) -- (182.5,40)(186.5,32.85) -- (190.6,36.42) -- (186.5,40) ;
\draw   (185,199.35) -- (189.1,202.92) -- (185,206.5)(189,199.35) -- (193.1,202.92) -- (189,206.5) ;
\draw   (186,227.35) -- (190.1,230.92) -- (186,234.5)(190,227.35) -- (194.1,230.92) -- (190,234.5) ;
\draw   (184.5,253.35) -- (188.6,256.92) -- (184.5,260.5)(188.5,253.35) -- (192.6,256.92) -- (188.5,260.5) ;
\draw   (161.28,153.71) -- (158.18,142.69) -- (169.13,146.02) -- (161.69,146.28) -- cycle ;
\draw   (192.78,129.71) -- (189.68,118.69) -- (200.63,122.02) -- (193.19,122.28) -- cycle ;
\draw   (216.78,106.21) -- (213.68,95.19) -- (224.63,98.52) -- (217.19,98.78) -- cycle ;
\draw   (501,31.35) -- (505.1,34.92) -- (501,38.5)(505,31.35) -- (509.1,34.92) -- (505,38.5) ;
\draw   (503.5,197.85) -- (507.6,201.42) -- (503.5,205)(507.5,197.85) -- (511.6,201.42) -- (507.5,205) ;
\draw   (504.5,225.85) -- (508.6,229.42) -- (504.5,233)(508.5,225.85) -- (512.6,229.42) -- (508.5,233) ;
\draw   (503,251.85) -- (507.1,255.42) -- (503,259)(507,251.85) -- (511.1,255.42) -- (507,259) ;
\draw   (183.5,336.45) -- (187.6,340.03) -- (183.5,343.6)(187.5,336.45) -- (191.6,340.03) -- (187.5,343.6) ;
\draw   (185,500.95) -- (189.1,504.53) -- (185,508.1)(189,500.95) -- (193.1,504.53) -- (189,508.1) ;
\draw   (186,528.95) -- (190.1,532.53) -- (186,536.1)(190,528.95) -- (194.1,532.53) -- (190,536.1) ;
\draw   (185.5,553.95) -- (189.6,557.53) -- (185.5,561.1)(189.5,553.95) -- (193.6,557.53) -- (189.5,561.1) ;
\draw   (505.5,375.95) -- (509.6,379.53) -- (505.5,383.1)(509.5,375.95) -- (513.6,379.53) -- (509.5,383.1) ;
\draw   (510.5,536.95) -- (514.6,540.53) -- (510.5,544.1)(514.5,536.95) -- (518.6,540.53) -- (514.5,544.1) ;
\draw   (183.5,632.95) -- (187.6,636.53) -- (183.5,640.1)(187.5,632.95) -- (191.6,636.53) -- (187.5,640.1) ;
\draw   (185,797.45) -- (189.1,801.03) -- (185,804.6)(189,797.45) -- (193.1,801.03) -- (189,804.6) ;
\draw   (186,825.45) -- (190.1,829.03) -- (186,832.6)(190,825.45) -- (194.1,829.03) -- (190,832.6) ;
\draw   (185.5,850.45) -- (189.6,854.03) -- (185.5,857.6)(189.5,850.45) -- (193.6,854.03) -- (189.5,857.6) ;
\draw   (507.5,636.95) -- (511.6,640.53) -- (507.5,644.1)(511.5,636.95) -- (515.6,640.53) -- (511.5,644.1) ;
\draw   (509,798.45) -- (513.1,802.03) -- (509,805.6)(513,798.45) -- (517.1,802.03) -- (513,805.6) ;
\draw   (510,826.45) -- (514.1,830.03) -- (510,833.6)(514,826.45) -- (518.1,830.03) -- (514,833.6) ;
\draw   (509.5,851.45) -- (513.6,855.03) -- (509.5,858.6)(513.5,851.45) -- (517.6,855.03) -- (513.5,858.6) ;
\draw   (158.28,452.31) -- (155.18,441.29) -- (166.13,444.62) -- (158.69,444.88) -- cycle ;
\draw   (188.78,428.31) -- (185.68,417.29) -- (196.63,420.62) -- (189.19,420.88) -- cycle ;
\draw   (212.78,404.81) -- (209.68,393.79) -- (220.63,397.12) -- (213.19,397.38) -- cycle ;
\draw   (152.78,744.81) -- (149.68,733.79) -- (160.63,737.12) -- (153.19,737.38) -- cycle ;
\draw   (184.28,720.81) -- (181.18,709.79) -- (192.13,713.12) -- (184.69,713.38) -- cycle ;
\draw   (208.28,698.31) -- (205.18,687.29) -- (216.13,690.62) -- (208.69,690.88) -- cycle ;

% Text Node
\draw (210.02,415.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (49.05,411.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (204.52,538.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (290.21,501.48) node    {$z$};
% Text Node
\draw (180.47,570.2) node  [font=\Large] [align=left] {triangle type};
% Text Node
\draw (209.42,716.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (48.45,707.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (203.92,835.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (288.61,797.28) node    {$z$};
% Text Node
\draw (190.07,873.98) node  [font=\Large] [align=left] {bitriangle type};
% Text Node
\draw (199.4,110.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.15] [align=left] {...};
% Text Node
\draw (47.22,108.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (200.57,238.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (289.51,199.17) node    {$z$};
% Text Node
\draw (185.28,267.91) node  [font=\Large] [align=left] {3-degenerate type};
% Text Node
\draw (365.62,107.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (518.97,237) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (607.91,197.57) node    {$z$};
% Text Node
\draw (510.88,267.11) node  [font=\Large] [align=left] {4-degenerate type};
% Text Node
\draw (366.41,710.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (524.69,835.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (607.22,792.33) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (518.88,869.98) node  [font=\Large] [align=left] {quadrilateral type};
% Text Node
\draw (364.01,449.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (603.82,530.13) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (507.67,570.31) node  [font=\Large] [align=left] {cylinder type};
% Text Node
\draw (25,23) node [anchor=north west][inner sep=0.75pt]    {$t=0$};
% Text Node
\draw (24,307) node [anchor=north west][inner sep=0.75pt]    {$t=1$};
% Text Node
\draw (25,619) node [anchor=north west][inner sep=0.75pt]    {$t=2$};


\end{tikzpicture}

